TOTEM: TOkenized Time Series EMbeddings for General Time Series Analysis

This work studies the problem of time series analysis with generalist (or foundation) models, which are models trained across many data domains. Drawing inspiration from the widespread success of large language models, we consider the simple strategy of discretely tokenizing time series data drawn from a myriad of datasets via self-supervision, then using the fixed tokenization to solve a variety of tasks across many data domains. Canonically, time series models are either trained on a single dataset or built in a task-specific manner (e.g., a forecasting-only model), where many use patches of time as inputs to the model. As such, performant generalist, discrete representation time series models explored across many tasks are of value. Our method, TOkenized Time Series EMbeddings (TOTEM), produces such generalist time series models with minimal or no fine-tuning while exhibiting strong zero-shot performance. We evaluate TOTEM extensively over nearly 500 experiments on three commonly-studied time series tasks with real-world data: imputation (17 baselines, 12 datasets), anomaly detection (19 baselines, 25 datasets), and forecasting (14 baselines, 12 datasets). We conclude that TOTEM matches or outperforms existing state-of-the-art models in both the canonical specialist setting (i.e., training one model on one domain) as well as the generalist setting (i.e., training a single model on many domains), which demonstrates the efficacy of tokenization for general time series analysis. The open-source implementation is available here: https://github.com/SaberaTalukder/TOTEM; a video summary is available here: https://www.youtube.com/watch?v=OqrCpdb6MJk.

==> (inline-0) <==
\begin{tabular}[b]{c c|cc|cc}
    
            \multicolumn{6}{c}{\textbf{B. Generalist In-Domain}}\\
            \toprule
            
            \multicolumn{2}{c|}{Model} & 
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}}\\
        
            \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
        
            \toprule
            
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.029}} & \scalebox{0.78}{0.060}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.045}}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.030}} & \scalebox{0.78}{0.060}
            & \scalebox{0.78}{0.033} & \first{\scalebox{0.78}{0.048}}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.032}} & \scalebox{0.78}{0.062}
            & \scalebox{0.78}{0.037} & \first{\scalebox{0.78}{0.054}}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.036}} & \scalebox{0.78}{0.067}
            & \scalebox{0.78}{0.043} & \first{\scalebox{0.78}{0.061}}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.065}} & \first{\scalebox{0.78}{0.171}}
            & \scalebox{0.78}{0.080} & \scalebox{0.78}{0.186}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.071}} & \first{\scalebox{0.78}{0.179}}
            & \scalebox{0.78}{0.091} & \scalebox{0.78}{0.197}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.080}} & \first{\scalebox{0.78}{0.189}}
            & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.213}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.095}} & \first{\scalebox{0.78}{0.205}}
            & \scalebox{0.78}{0.132} & \scalebox{0.78}{0.236}\\
    
            \toprule

            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.041}} & \first{\scalebox{0.78}{0.132}}
            & \scalebox{0.78}{0.052} & \scalebox{0.78}{0.141}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.044}} & \first{\scalebox{0.78}{0.135}}
            & \scalebox{0.78}{0.065} & \scalebox{0.78}{0.154}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.048}} & \first{\scalebox{0.78}{0.139}}
            & \scalebox{0.78}{0.085} & \scalebox{0.78}{0.171}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.058}} & \first{\scalebox{0.78}{0.152}}
            & \scalebox{0.78}{0.117} & \scalebox{0.78}{0.196}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
            
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.040} & \scalebox{0.78}{0.125}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.095}}\\
            
            & \scalebox{0.78}{25\%}
            & \scalebox{0.78}{0.041} & \scalebox{0.78}{0.126}
            & \first{\scalebox{0.78}{0.033}} & \first{\scalebox{0.78}{0.101}}\\
            
            & \scalebox{0.78}{37.5\%}
            & \scalebox{0.78}{0.043} & \scalebox{0.78}{0.129}
            & \first{\scalebox{0.78}{0.038}} & \first{\scalebox{0.78}{0.110}}\\
    
            & \scalebox{0.78}{50\%}
            & \scalebox{0.78}{0.048} & \scalebox{0.78}{0.136}
            & \first{\scalebox{0.78}{0.045}} & \first{\scalebox{0.78}{0.121}}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.100}} & \first{\scalebox{0.78}{0.201}}
            & \scalebox{0.78}{0.113} & \scalebox{0.78}{0.217}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.108}} & \first{\scalebox{0.78}{0.209}}
            & \scalebox{0.78}{0.131} & \scalebox{0.78}{0.231}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.122}} & \first{\scalebox{0.78}{0.220}}
            & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.247}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.144}} & \first{\scalebox{0.78}{0.237}}
            & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.266}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
            
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.075} & \scalebox{0.78}{0.175}
            & \first{\scalebox{0.78}{0.067}} & \first{\scalebox{0.78}{0.155}}\\
            
            & \scalebox{0.78}{25\%}
            & \scalebox{0.78}{0.076} & \scalebox{0.78}{0.177}
            & \first{\scalebox{0.78}{0.071}} & \first{\scalebox{0.78}{0.160}}\\
            
            & \scalebox{0.78}{37.5\%}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.195}
            & \first{\scalebox{0.78}{0.077}} & \first{\scalebox{0.78}{0.167}}\\
    
            & \scalebox{0.78}{50\%}
            & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.192}
            & \first{\scalebox{0.78}{0.086}} & \first{\scalebox{0.78}{0.179}}\\
            
            \toprule
            
            \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
            \multicolumn{2}{c|}{\first{58.3\%}} &
            \multicolumn{2}{c}{43.8\%}\\
            
            \bottomrule
            
          \end{tabular}
          \end{small}
          \end{threeparttable}
          \label{tab:dg_imputatation}
    
          \hspace{-3pt}
            
          \begin{threeparttable}[]
          \begin{small}
          \renewcommand{\multirowsetup}{\centering}
          
          % \vspace{0pt}
          
          \setlength{\tabcolsep}{1pt}
          \begin{tabular}[b]{c c|cc|cc}
    
            \multicolumn{6}{c}{\textbf{C. Generalist Zero-Shot}}\\
            
            \toprule
            
            \multicolumn{2}{c|}{Model} & 
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}}\\
        
            \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\

            \toprule
            
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.120}}
            & \scalebox{0.78}{0.047} & \scalebox{0.78}{0.145}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.033}} & \first{\scalebox{0.78}{0.127}}
            & \scalebox{0.78}{0.064} & \scalebox{0.78}{0.164}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.041}} & \first{\scalebox{0.78}{0.139}}
            & \scalebox{0.78}{0.090} & \scalebox{0.78}{0.191}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.056}} & \first{\scalebox{0.78}{0.160}}
            & \scalebox{0.78}{0.131} & \scalebox{0.78}{0.228}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.017}} & \first{\scalebox{0.78}{0.085}}
            & \scalebox{0.78}{0.021} & \scalebox{0.78}{0.095}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.019}} & \first{\scalebox{0.78}{0.090}}
            & \scalebox{0.78}{0.028} & \scalebox{0.78}{0.107}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.022}} & \first{\scalebox{0.78}{0.098}}
            & \scalebox{0.78}{0.039} & \scalebox{0.78}{0.123}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.110}}
            & \scalebox{0.78}{0.055} & \scalebox{0.78}{0.145}\\
    
            \toprule

            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.071}} & \first{\scalebox{0.78}{0.109}}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.119}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.087}} & \first{\scalebox{0.78}{0.117}}
            & \scalebox{0.78}{0.125} & \scalebox{0.78}{0.134}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.112}} & \first{\scalebox{0.78}{0.129}}
            & \scalebox{0.78}{0.167} & \scalebox{0.78}{0.154}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.148}} & \first{\scalebox{0.78}{0.147}}
            & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.182}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
            
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.632} & \scalebox{0.78}{0.642}
            & \first{\scalebox{0.78}{0.392}} & \first{\scalebox{0.78}{0.496}}\\
            
            & \scalebox{0.78}{25\%}
            & \scalebox{0.78}{0.693} & \scalebox{0.78}{0.665}
            & \first{\scalebox{0.78}{0.444}} & \first{\scalebox{0.78}{0.523}}\\
            
            & \scalebox{0.78}{37.5\%}
            & \scalebox{0.78}{0.761} & \scalebox{0.78}{0.692}
            & \first{\scalebox{0.78}{0.498}} & \first{\scalebox{0.78}{0.553}}\\
    
            & \scalebox{0.78}{50\%}
            & \scalebox{0.78}{0.827} & \scalebox{0.78}{0.718}
            & \first{\scalebox{0.78}{0.591}} & \first{\scalebox{0.78}{0.599}}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.057}} & \first{\scalebox{0.78}{0.160}}
            & \scalebox{0.78}{0.070} & \scalebox{0.78}{0.173}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.061}} & \first{\scalebox{0.78}{0.168}}
            & \scalebox{0.78}{0.084} & \scalebox{0.78}{0.189}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.069}} & \first{\scalebox{0.78}{0.178}}
            & \scalebox{0.78}{0.103} & \scalebox{0.78}{0.209}\\
    
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.082}} & \first{\scalebox{0.78}{0.193}}
            & \scalebox{0.78}{0.128} & \scalebox{0.78}{0.234}\\
            
            \toprule
            
            \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
            \multicolumn{2}{c|}{\first{80.0\%}} &
            \multicolumn{2}{c}{20.0\%}\\
            \bottomrule
            
          \end{tabular}
          \end{small}
          \end{threeparttable}
          \label{tab:dg_0s_imputatation}
        }
        \vspace{-6mm}
    \end{wrapfigure}

    \begin{wrapfigure}{r}{1\textwidth}
    \renewcommand{\arraystretch}{0.25} 
      \centering
      \resizebox{1\columnwidth}{!}{
          \begin{threeparttable}
          \begin{small}
          \renewcommand{\multirowsetup}{\centering}
          
          \setlength{\tabcolsep}{1pt}

          \begin{tabular}{c c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}

            \multicolumn{26}{c}{}\\
            \multicolumn{26}{c}{}\\
            
            \multicolumn{26}{c}{\textbf{D. Specialist In-Domain}}\\
            
            \toprule
            
            \multicolumn{2}{c|}{Model} & 
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}} &
            \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{\multitask{TiNet}}}}  &
            \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Patch}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{ETS}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{FED}}}}&
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Stat}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Auto}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Inf}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Re}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{LiTS}}}} &
            \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Dlin}}}} \\
        
            \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
        
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.028} & \second{\scalebox{0.78}{0.046}}
            & \second{\scalebox{0.78}{0.026}} & \scalebox{0.78}{0.049}
            & \first{\scalebox{0.78}{0.025}} & \first{\scalebox{0.78}{0.045}}
            & \scalebox{0.78}{0.029} & \scalebox{0.78}{0.049}
            & \scalebox{0.78}{0.057} & \scalebox{0.78}{0.141}
            & \scalebox{0.78}{0.041} & \scalebox{0.78}{0.107}
            & \scalebox{0.78}{0.027} & \scalebox{0.78}{0.051}
            & \second{\scalebox{0.78}{0.026}} & \third{\scalebox{0.78}{0.047}}
            & \scalebox{0.78}{0.037} & \scalebox{0.78}{0.093}
            & \scalebox{0.78}{0.031} & \scalebox{0.78}{0.076}
            & \scalebox{0.78}{0.047} & \scalebox{0.78}{0.101}
            & \scalebox{0.78}{0.039} & \scalebox{0.78}{0.084}\\
            
            & \scalebox{0.78}{25\%}
            & \second{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.047}}
            & \first{\scalebox{0.78}{0.028}} & \second{\scalebox{0.78}{0.052}}
            & \second{\scalebox{0.78}{0.029}} & \second{\scalebox{0.78}{0.052}}
            & \scalebox{0.78}{0.031} & \scalebox{0.78}{0.053}
            & \scalebox{0.78}{0.065} & \scalebox{0.78}{0.155}
            & \scalebox{0.78}{0.064} & \scalebox{0.78}{0.163}
            & \second{\scalebox{0.78}{0.029}} & \scalebox{0.78}{0.056}
            & \scalebox{0.78}{0.030} & \scalebox{0.78}{0.054}
            & \scalebox{0.78}{0.042} & \scalebox{0.78}{0.100}
            & \scalebox{0.78}{0.035} & \scalebox{0.78}{0.082}
            & \scalebox{0.78}{0.052} & \scalebox{0.78}{0.111}
            & \scalebox{0.78}{0.048} & \scalebox{0.78}{0.103}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.031}} & \first{\scalebox{0.78}{0.048}}
            & \scalebox{0.78}{0.033} & \scalebox{0.78}{0.060}
            & \first{\scalebox{0.78}{0.031}} & \second{\scalebox{0.78}{0.057}}
            & \scalebox{0.78}{0.035} & \third{\scalebox{0.78}{0.058}}
            & \scalebox{0.78}{0.081} & \scalebox{0.78}{0.180}
            & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.229}
            & \scalebox{0.78}{0.033} & \scalebox{0.78}{0.062}
            & \second{\scalebox{0.78}{0.032}} & \scalebox{0.78}{0.060}
            & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.111}
            & \scalebox{0.78}{0.040} & \scalebox{0.78}{0.091}
            & \scalebox{0.78}{0.058} & \scalebox{0.78}{0.121}
            & \scalebox{0.78}{0.057} & \scalebox{0.78}{0.117}\\
            
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.033}} & \first{\scalebox{0.78}{0.052}}
            & \third{\scalebox{0.78}{0.037}} & \scalebox{0.78}{0.065}
            & \second{\scalebox{0.78}{0.034}} & \second{\scalebox{0.78}{0.062}}
            & \scalebox{0.78}{0.038} & \third{\scalebox{0.78}{0.063}}
            & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.207}
            & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.312}
            & \third{\scalebox{0.78}{0.037}} & \scalebox{0.78}{0.068}
            & \third{\scalebox{0.78}{0.037}} & \scalebox{0.78}{0.067}
            & \scalebox{0.78}{0.053} & \scalebox{0.78}{0.114}
            & \scalebox{0.78}{0.046} & \scalebox{0.78}{0.099}
            & \scalebox{0.78}{0.065} & \scalebox{0.78}{0.133}
            & \scalebox{0.78}{0.066} & \scalebox{0.78}{0.134}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.054}} & \first{\scalebox{0.78}{0.154}}
            & \third{\scalebox{0.78}{0.080}} & \third{\scalebox{0.78}{0.194}}
            & \scalebox{0.78}{0.085} & \scalebox{0.78}{0.202}
            & \second{\scalebox{0.78}{0.055}} & \second{\scalebox{0.78}{0.160}}
            & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.321}
            & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.237}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.210}
            & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.210}
            & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.326}
            & \scalebox{0.78}{0.190} & \scalebox{0.78}{0.308}
            & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.229}
            & \scalebox{0.78}{0.092} & \scalebox{0.78}{0.214}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.059}} & \first{\scalebox{0.78}{0.160}}
            & \third{\scalebox{0.78}{0.087}} & \third{\scalebox{0.78}{0.203}}
            & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.206}
            & \second{\scalebox{0.78}{0.065}} & \second{\scalebox{0.78}{0.175}}
            & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.332}
            & \scalebox{0.78}{0.120} & \scalebox{0.78}{0.251}
            & \scalebox{0.78}{0.097} & \scalebox{0.78}{0.214}
            & \scalebox{0.78}{0.096} & \scalebox{0.78}{0.220}
            & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.326}
            & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.312}
            & \scalebox{0.78}{0.121} & \scalebox{0.78}{0.252}
            & \scalebox{0.78}{0.118} & \scalebox{0.78}{0.247}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.067}} & \first{\scalebox{0.78}{0.169}}
            & \third{\scalebox{0.78}{0.094}} & \third{\scalebox{0.78}{0.211}}
            & \third{\scalebox{0.78}{0.094}} & \scalebox{0.78}{0.213}
            & \second{\scalebox{0.78}{0.076}} & \second{\scalebox{0.78}{0.189}}
            & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.344}
            & \scalebox{0.78}{0.136} & \scalebox{0.78}{0.266}
            & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.220}
            & \scalebox{0.78}{0.104} & \scalebox{0.78}{0.229}
            & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.328}
            & \scalebox{0.78}{0.203} & \scalebox{0.78}{0.315}
            & \scalebox{0.78}{0.141} & \scalebox{0.78}{0.273}
            & \scalebox{0.78}{0.144} & \scalebox{0.78}{0.276}\\
            
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.079}} & \first{\scalebox{0.78}{0.183}}
            & \scalebox{0.78}{0.101} & \third{\scalebox{0.78}{0.220}}
            & \third{\scalebox{0.78}{0.100}} & \scalebox{0.78}{0.221}
            & \second{\scalebox{0.78}{0.091}} & \second{\scalebox{0.78}{0.208}}
            & \scalebox{0.78}{0.235} & \scalebox{0.78}{0.357}
            & \scalebox{0.78}{0.158} & \scalebox{0.78}{0.284}
            & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.228}
            & \scalebox{0.78}{0.113} & \scalebox{0.78}{0.239}
            & \scalebox{0.78}{0.228} & \scalebox{0.78}{0.331}
            & \scalebox{0.78}{0.210} & \scalebox{0.78}{0.319}
            & \scalebox{0.78}{0.160} & \scalebox{0.78}{0.293}
            & \scalebox{0.78}{0.175} & \scalebox{0.78}{0.305}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
            
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.125}
            & \first{\scalebox{0.78}{0.017}} & \first{\scalebox{0.78}{0.085}}
            & \second{\scalebox{0.78}{0.019}} & \second{\scalebox{0.78}{0.092}}
            & \scalebox{0.78}{0.041} & \scalebox{0.78}{0.130}
            & \scalebox{0.78}{0.067} & \scalebox{0.78}{0.188}
            & \scalebox{0.78}{0.035} & \scalebox{0.78}{0.135}
            & \third{\scalebox{0.78}{0.026}} & \third{\scalebox{0.78}{0.107}}
            & \scalebox{0.78}{0.034} & \scalebox{0.78}{0.124}
            & \scalebox{0.78}{0.047} & \scalebox{0.78}{0.155}
            & \scalebox{0.78}{0.032} & \scalebox{0.78}{0.126}
            & \scalebox{0.78}{0.075} & \scalebox{0.78}{0.180}
            & \scalebox{0.78}{0.058} & \scalebox{0.78}{0.162}\\
            
            & \scalebox{0.78}{25\%}
            & \scalebox{0.78}{0.052} & \scalebox{0.78}{0.128}
            & \first{\scalebox{0.78}{0.022}} & \first{\scalebox{0.78}{0.096}}
            & \second{\scalebox{0.78}{0.023}} & \second{\scalebox{0.78}{0.101}}
            & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.135}
            & \scalebox{0.78}{0.096} & \scalebox{0.78}{0.229}
            & \scalebox{0.78}{0.052} & \scalebox{0.78}{0.166}
            & \third{\scalebox{0.78}{0.032}} & \third{\scalebox{0.78}{0.119}}
            & \scalebox{0.78}{0.046} & \scalebox{0.78}{0.144}
            & \scalebox{0.78}{0.063} & \scalebox{0.78}{0.180}
            & \scalebox{0.78}{0.042} & \scalebox{0.78}{0.146}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.206}
            & \scalebox{0.78}{0.080} & \scalebox{0.78}{0.193}\\
            
            & \scalebox{0.78}{37.5\%}
            & \scalebox{0.78}{0.055} & \scalebox{0.78}{0.132}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.111}}
            & \first{\scalebox{0.78}{0.029}} & \first{\scalebox{0.78}{0.111}}
            & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.143}
            & \scalebox{0.78}{0.133} & \scalebox{0.78}{0.271}
            & \scalebox{0.78}{0.069} & \scalebox{0.78}{0.191}
            & \third{\scalebox{0.78}{0.039}} & \third{\scalebox{0.78}{0.131}}
            & \scalebox{0.78}{0.057} & \scalebox{0.78}{0.161}
            & \scalebox{0.78}{0.079} & \scalebox{0.78}{0.200}
            & \scalebox{0.78}{0.063} & \scalebox{0.78}{0.182}
            & \scalebox{0.78}{0.113} & \scalebox{0.78}{0.231}
            & \scalebox{0.78}{0.103} & \scalebox{0.78}{0.219}\\
            
            & \scalebox{0.78}{50\%}
            & \scalebox{0.78}{0.061} & \third{\scalebox{0.78}{0.139}}
            & \second{\scalebox{0.78}{0.040}} & \second{\scalebox{0.78}{0.128}}
            & \first{\scalebox{0.78}{0.036}} & \first{\scalebox{0.78}{0.124}}
            & \scalebox{0.78}{0.055} & \scalebox{0.78}{0.151}
            & \scalebox{0.78}{0.186} & \scalebox{0.78}{0.323}
            & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.218}
            & \third{\scalebox{0.78}{0.047}} & \scalebox{0.78}{0.145}
            & \scalebox{0.78}{0.067} & \scalebox{0.78}{0.174}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.218}
            & \scalebox{0.78}{0.082} & \scalebox{0.78}{0.208}
            & \scalebox{0.78}{0.134} & \scalebox{0.78}{0.255}
            & \scalebox{0.78}{0.132} & \scalebox{0.78}{0.248}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
            
            & \scalebox{0.78}{12.5\%}
            & \first{\scalebox{0.78}{0.016}} & \second{\scalebox{0.78}{0.078}}
            & \second{\scalebox{0.78}{0.017}} & \first{\scalebox{0.78}{0.076}}
            & \third{\scalebox{0.78}{0.018}} & \third{\scalebox{0.78}{0.080}}
            & \scalebox{0.78}{0.026} & \scalebox{0.78}{0.094}
            & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.239}
            & \scalebox{0.78}{0.056} & \scalebox{0.78}{0.159}
            & \scalebox{0.78}{0.021} & \scalebox{0.78}{0.088}
            & \scalebox{0.78}{0.023} & \scalebox{0.78}{0.092}
            & \scalebox{0.78}{0.133} & \scalebox{0.78}{0.270}
            & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.228}
            & \scalebox{0.78}{0.034} & \scalebox{0.78}{0.127}
            & \scalebox{0.78}{0.062} & \scalebox{0.78}{0.166}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.017}} & \second{\scalebox{0.78}{0.081}}
            & \second{\scalebox{0.78}{0.020}} & \first{\scalebox{0.78}{0.080}}
            & \second{\scalebox{0.78}{0.020}} & \third{\scalebox{0.78}{0.085}}
            & \scalebox{0.78}{0.028} & \scalebox{0.78}{0.099}
            & \scalebox{0.78}{0.164} & \scalebox{0.78}{0.294}
            & \scalebox{0.78}{0.080} & \scalebox{0.78}{0.195}
            & \scalebox{0.78}{0.024} & \scalebox{0.78}{0.096}
            & \scalebox{0.78}{0.026} & \scalebox{0.78}{0.101}
            & \scalebox{0.78}{0.135} & \scalebox{0.78}{0.272}
            & \scalebox{0.78}{0.136} & \scalebox{0.78}{0.262}
            & \scalebox{0.78}{0.042} & \scalebox{0.78}{0.143}
            & \scalebox{0.78}{0.085} & \scalebox{0.78}{0.196}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.018}} & \first{\scalebox{0.78}{0.084}}
            & \second{\scalebox{0.78}{0.022}} & \second{\scalebox{0.78}{0.087}}
            & \third{\scalebox{0.78}{0.023}} & \third{\scalebox{0.78}{0.091}}
            & \scalebox{0.78}{0.030} & \scalebox{0.78}{0.104}
            & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.356}
            & \scalebox{0.78}{0.110} & \scalebox{0.78}{0.231}
            & \scalebox{0.78}{0.027} & \scalebox{0.78}{0.103}
            & \scalebox{0.78}{0.030} & \scalebox{0.78}{0.108}
            & \scalebox{0.78}{0.155} & \scalebox{0.78}{0.293}
            & \scalebox{0.78}{0.175} & \scalebox{0.78}{0.300}
            & \scalebox{0.78}{0.051} & \scalebox{0.78}{0.159}
            & \scalebox{0.78}{0.106} & \scalebox{0.78}{0.222}\\
            
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.020}} & \first{\scalebox{0.78}{0.088}}
            & \second{\scalebox{0.78}{0.025}} & \second{\scalebox{0.78}{0.095}}
            & \third{\scalebox{0.78}{0.026}} & \third{\scalebox{0.78}{0.098}}
            & \scalebox{0.78}{0.034} & \scalebox{0.78}{0.110}
            & \scalebox{0.78}{0.323} & \scalebox{0.78}{0.421}
            & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.276}
            & \scalebox{0.78}{0.030} & \scalebox{0.78}{0.108}
            & \scalebox{0.78}{0.035} & \scalebox{0.78}{0.119}
            & \scalebox{0.78}{0.200} & \scalebox{0.78}{0.333}
            & \scalebox{0.78}{0.211} & \scalebox{0.78}{0.329}
            & \scalebox{0.78}{0.059} & \scalebox{0.78}{0.174}
            & \scalebox{0.78}{0.131} & \scalebox{0.78}{0.247}\\
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
            
            & \scalebox{0.78}{12.5\%}
            & \scalebox{0.78}{0.119} & \scalebox{0.78}{0.212}
            & \first{\scalebox{0.78}{0.043}} & \first{\scalebox{0.78}{0.140}}
            & \second{\scalebox{0.78}{0.057}} & \second{\scalebox{0.78}{0.159}}
            & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.201}
            & \scalebox{0.78}{0.126} & \scalebox{0.78}{0.263}
            & \scalebox{0.78}{0.070} & \scalebox{0.78}{0.190}
            & \third{\scalebox{0.78}{0.060}} & \third{\scalebox{0.78}{0.165}}
            & \scalebox{0.78}{0.074} & \scalebox{0.78}{0.182}
            & \scalebox{0.78}{0.114} & \scalebox{0.78}{0.234}
            & \scalebox{0.78}{0.074} & \scalebox{0.78}{0.194}
            & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.345}
            & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.267}\\
            
            & \scalebox{0.78}{25\%}
            & \scalebox{0.78}{0.127} & \scalebox{0.78}{0.220}
            & \first{\scalebox{0.78}{0.054}} & \first{\scalebox{0.78}{0.156}}
            & \second{\scalebox{0.78}{0.069}} & \second{\scalebox{0.78}{0.178}}
            & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.217}
            & \scalebox{0.78}{0.169} & \scalebox{0.78}{0.304}
            & \scalebox{0.78}{0.106} & \scalebox{0.78}{0.236}
            & \third{\scalebox{0.78}{0.080}} & \third{\scalebox{0.78}{0.189}}
            & \scalebox{0.78}{0.090} & \scalebox{0.78}{0.203}
            & \scalebox{0.78}{0.140} & \scalebox{0.78}{0.262}
            & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.227}
            & \scalebox{0.78}{0.265} & \scalebox{0.78}{0.364}
            & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.292}\\
            
            & \scalebox{0.78}{37.5\%}
            & \scalebox{0.78}{0.138} & \scalebox{0.78}{0.230}
            & \first{\scalebox{0.78}{0.072}} & \first{\scalebox{0.78}{0.180}}
            & \second{\scalebox{0.78}{0.084}} & \second{\scalebox{0.78}{0.196}}
            & \scalebox{0.78}{0.120} & \scalebox{0.78}{0.230}
            & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.347}
            & \scalebox{0.78}{0.124} & \scalebox{0.78}{0.258}
            & \third{\scalebox{0.78}{0.102}} & \third{\scalebox{0.78}{0.212}}
            & \scalebox{0.78}{0.109} & \scalebox{0.78}{0.222}
            & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.293}
            & \scalebox{0.78}{0.135} & \scalebox{0.78}{0.261}
            & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.382}
            & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.318}\\
            
            & \scalebox{0.78}{50\%}
            & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.247}
            & \second{\scalebox{0.78}{0.107}} & \second{\scalebox{0.78}{0.216}}
            & \first{\scalebox{0.78}{0.102}} & \first{\scalebox{0.78}{0.215}}
            & \scalebox{0.78}{0.141} & \scalebox{0.78}{0.248}
            & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.402}
            & \scalebox{0.78}{0.165} & \scalebox{0.78}{0.299}
            & \third{\scalebox{0.78}{0.133}} & \third{\scalebox{0.78}{0.240}}
            & \scalebox{0.78}{0.137} & \scalebox{0.78}{0.248}
            & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.325}
            & \scalebox{0.78}{0.179} & \scalebox{0.78}{0.298}
            & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.404}
            & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.347}\\
    
            \toprule
    
            \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
            
            & \scalebox{0.78}{12.5\%}
            & \second{\scalebox{0.78}{0.040}} & \second{\scalebox{0.78}{0.129}}
            & \first{\scalebox{0.78}{0.039}} & \first{\scalebox{0.78}{0.125}}
            & \second{\scalebox{0.78}{0.040}} & \third{\scalebox{0.78}{0.130}}
            & \scalebox{0.78}{0.057} & \scalebox{0.78}{0.152}
            & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.319}
            & \scalebox{0.78}{0.095} & \scalebox{0.78}{0.212}
            & \scalebox{0.78}{0.042} & \scalebox{0.78}{0.133}
            & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.138}
            & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.431}
            & \scalebox{0.78}{0.163} & \scalebox{0.78}{0.289}
            & \scalebox{0.78}{0.101} & \scalebox{0.78}{0.231}
            & \scalebox{0.78}{0.100} & \scalebox{0.78}{0.216}\\
            
            & \scalebox{0.78}{25\%}
            & \first{\scalebox{0.78}{0.041}} & \first{\scalebox{0.78}{0.131}}
            & \second{\scalebox{0.78}{0.044}} & \second{\scalebox{0.78}{0.135}}
            & \third{\scalebox{0.78}{0.046}} & \third{\scalebox{0.78}{0.141}}
            & \scalebox{0.78}{0.061} & \scalebox{0.78}{0.158}
            & \scalebox{0.78}{0.279} & \scalebox{0.78}{0.390}
            & \scalebox{0.78}{0.137} & \scalebox{0.78}{0.258}
            & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.147}
            & \scalebox{0.78}{0.050} & \scalebox{0.78}{0.149}
            & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.444}
            & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.331}
            & \scalebox{0.78}{0.115} & \scalebox{0.78}{0.246}
            & \scalebox{0.78}{0.127} & \scalebox{0.78}{0.247}\\
            
            & \scalebox{0.78}{37.5\%}
            & \first{\scalebox{0.78}{0.043}} & \first{\scalebox{0.78}{0.136}}
            & \second{\scalebox{0.78}{0.051}} & \second{\scalebox{0.78}{0.147}}
            & \third{\scalebox{0.78}{0.052}} & \third{\scalebox{0.78}{0.151}}
            & \scalebox{0.78}{0.067} & \scalebox{0.78}{0.166}
            & \scalebox{0.78}{0.400} & \scalebox{0.78}{0.465}
            & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.304}
            & \scalebox{0.78}{0.056} & \scalebox{0.78}{0.158}
            & \scalebox{0.78}{0.060} & \scalebox{0.78}{0.163}
            & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.462}
            & \scalebox{0.78}{0.252} & \scalebox{0.78}{0.370}
            & \scalebox{0.78}{0.126} & \scalebox{0.78}{0.257}
            & \scalebox{0.78}{0.158} & \scalebox{0.78}{0.276}\\
            
            & \scalebox{0.78}{50\%}
            & \first{\scalebox{0.78}{0.047}} & \first{\scalebox{0.78}{0.142}}
            & \second{\scalebox{0.78}{0.059}} & \second{\scalebox{0.78}{0.158}}
            & \third{\scalebox{0.78}{0.060}} & \third{\scalebox{0.78}{0.162}}
            & \scalebox{0.78}{0.073} & \scalebox{0.78}{0.174}
            & \scalebox{0.78}{0.602} & \scalebox{0.78}{0.572}
            & \scalebox{0.78}{0.232} & \scalebox{0.78}{0.341}
            & \scalebox{0.78}{0.065} & \scalebox{0.78}{0.170}
            & \scalebox{0.78}{0.068} & \scalebox{0.78}{0.173}
            & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.472}
            & \scalebox{0.78}{0.316} & \scalebox{0.78}{0.419}
            & \scalebox{0.78}{0.136} & \scalebox{0.78}{0.268}
            & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.299}\\
            
            \toprule
            
            \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
            \multicolumn{2}{c|}{\first{52.1\%}} &
            \multicolumn{2}{c|}{\second{35.4\%}}  &
            \multicolumn{2}{c|}{\third{18.8\%}} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c|}{0\%} &
            \multicolumn{2}{c}{0\%} \\
            \bottomrule
            
          \end{tabular}

==> (inline-1) <==
\begin{tabular}{c c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{\multitask{TiNet}}}}  &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{\singletask{iTrans}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Patch}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Cross}}}}&
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{FED}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{Stat}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{TiDE}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{RLin}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{DLin}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\singletask{SCi}}}} \\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96}
        & \second{\scalebox{0.78}{0.165}} & \first{\scalebox{0.78}{0.208}}
        & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.224}
        & \third{\scalebox{0.78}{0.172}} & \scalebox{0.78}{0.220}
        & \scalebox{0.78}{0.174} & \second{\scalebox{0.78}{0.214}}
        & \scalebox{0.78}{0.177} & \third{\scalebox{0.78}{0.218}}
        & \first{\scalebox{0.78}{0.158}} & \scalebox{0.78}{0.230}
        & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.296}
        & \scalebox{0.78}{0.173} & \scalebox{0.78}{0.223}
        & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.261}
        & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.232}
        & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.255}
        & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.306}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.207}} & \first{\scalebox{0.78}{0.250}}
        & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.263}
        & \third{\scalebox{0.78}{0.219}} & \scalebox{0.78}{0.261}
        & \scalebox{0.78}{0.221} & \second{\scalebox{0.78}{0.254}}
        & \scalebox{0.78}{0.225} & \third{\scalebox{0.78}{0.259}}
        & \first{\scalebox{0.78}{0.206}} & \scalebox{0.78}{0.277}
        & \scalebox{0.78}{0.276} & \scalebox{0.78}{0.336}
        & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.285}
        & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.298}
        & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.271}
        & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.296}
        & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.340}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.257}} & \first{\scalebox{0.78}{0.291}}
        & \scalebox{0.78}{0.285} & \scalebox{0.78}{0.302}
        & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.306}
        & \third{\scalebox{0.78}{0.278}} & \second{\scalebox{0.78}{0.296}}
        & \third{\scalebox{0.78}{0.278}} & \third{\scalebox{0.78}{0.297}}
        & \second{\scalebox{0.78}{0.272}} & \scalebox{0.78}{0.335}
        & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.380}
        & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.338}
        & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.335}
        & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.307}
        & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.335}
        & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.378}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.326}} & \first{\scalebox{0.78}{0.340}}
        & \scalebox{0.78}{0.362} & \scalebox{0.78}{0.351}
        & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.359}
        & \scalebox{0.78}{0.358} & \third{\scalebox{0.78}{0.349}}
        & \scalebox{0.78}{0.354} & \second{\scalebox{0.78}{0.348}}
        & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.418}
        & \scalebox{0.78}{0.403} & \scalebox{0.78}{0.428}
        & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.410}
        & \third{\scalebox{0.78}{0.351}} & \scalebox{0.78}{0.386}
        & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.353}
        & \second{\scalebox{0.78}{0.345}} & \scalebox{0.78}{0.381}
        & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.427}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.178} & \second{\scalebox{0.78}{0.263}}
        & \scalebox{0.78}{0.186} & \third{\scalebox{0.78}{0.272}}
        & \second{\scalebox{0.78}{0.168}} & \third{\scalebox{0.78}{0.272}}
        & \first{\scalebox{0.78}{0.148}} & \first{\scalebox{0.78}{0.240}}
        & \scalebox{0.78}{0.195} & \scalebox{0.78}{0.285}
        & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.314}
        & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.308}
        & \third{\scalebox{0.78}{0.169}} & \scalebox{0.78}{0.273}
        & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.329}
        & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.281}
        & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.282}
        & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.345}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.187} & \second{\scalebox{0.78}{0.272}}
        & \scalebox{0.78}{0.190} & \third{\scalebox{0.78}{0.278}}
        & \third{\scalebox{0.78}{0.184}} & \scalebox{0.78}{0.289}
        & \first{\scalebox{0.78}{0.162}} & \first{\scalebox{0.78}{0.253}}
        & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.289}
        & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.322}
        & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.315}
        & \second{\scalebox{0.78}{0.182}} & \scalebox{0.78}{0.286}
        & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.330}
        & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.283}
        & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.285}
        & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.355}\\
        
        & \scalebox{0.78}{336}
        & \third{\scalebox{0.78}{0.199}} & \second{\scalebox{0.78}{0.285}}
        & \scalebox{0.78}{0.204} & \third{\scalebox{0.78}{0.291}}
        & \second{\scalebox{0.78}{0.198}} & \scalebox{0.78}{0.300}
        & \first{\scalebox{0.78}{0.178}} & \first{\scalebox{0.78}{0.269}}
        & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.305}
        & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.337}
        & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.329}
        & \scalebox{0.78}{0.200} & \scalebox{0.78}{0.304}
        & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.344}
        & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.298}
        & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.301}
        & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.369}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.236} & \second{\scalebox{0.78}{0.318}}
        & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.324}
        & \first{\scalebox{0.78}{0.220}} & \third{\scalebox{0.78}{0.320}}
        & \third{\scalebox{0.78}{0.225}} & \first{\scalebox{0.78}{0.317}}
        & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.337}
        & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.363}
        & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.355}
        & \second{\scalebox{0.78}{0.222}} & \scalebox{0.78}{0.321}
        & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.373}
        & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.331}
        & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.333}
        & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.390}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.523} & \third{\scalebox{0.78}{0.303}}
        & \second{\scalebox{0.78}{0.471}} & \scalebox{0.78}{0.311}
        & \scalebox{0.78}{0.593} & \scalebox{0.78}{0.321}
        & \first{\scalebox{0.78}{0.395}} & \first{\scalebox{0.78}{0.268}}
        & \scalebox{0.78}{0.544} & \scalebox{0.78}{0.359}
        & \third{\scalebox{0.78}{0.522}} & \second{\scalebox{0.78}{0.290}}
        & \scalebox{0.78}{0.587} & \scalebox{0.78}{0.366}
        & \scalebox{0.78}{0.612} & \scalebox{0.78}{0.338}
        & \scalebox{0.78}{0.805} & \scalebox{0.78}{0.493}
        & \scalebox{0.78}{0.649} & \scalebox{0.78}{0.389}
        & \scalebox{0.78}{0.650} & \scalebox{0.78}{0.396}
        & \scalebox{0.78}{0.788} & \scalebox{0.78}{0.499}\\
        
        & \scalebox{0.78}{192}
        & \third{\scalebox{0.78}{0.530}} & \third{\scalebox{0.78}{0.303}}
        & \second{\scalebox{0.78}{0.479}} & \scalebox{0.78}{0.312}
        & \scalebox{0.78}{0.617} & \scalebox{0.78}{0.336}
        & \first{\scalebox{0.78}{0.417}} & \first{\scalebox{0.78}{0.276}}
        & \scalebox{0.78}{0.540} & \scalebox{0.78}{0.354}
        & \third{\scalebox{0.78}{0.530}} & \second{\scalebox{0.78}{0.293}}
        & \scalebox{0.78}{0.604} & \scalebox{0.78}{0.373}
        & \scalebox{0.78}{0.613} & \scalebox{0.78}{0.340}
        & \scalebox{0.78}{0.756} & \scalebox{0.78}{0.474}
        & \scalebox{0.78}{0.601} & \scalebox{0.78}{0.366}
        & \scalebox{0.78}{0.598} & \scalebox{0.78}{0.370}
        & \scalebox{0.78}{0.789} & \scalebox{0.78}{0.505}\\
        
        & \scalebox{0.78}{336}
        & \third{\scalebox{0.78}{0.549}} & \third{\scalebox{0.78}{0.311}}
        & \second{\scalebox{0.78}{0.490}} & \scalebox{0.78}{0.317}
        & \scalebox{0.78}{0.629} & \scalebox{0.78}{0.336}
        & \first{\scalebox{0.78}{0.433}} & \first{\scalebox{0.78}{0.283}}
        & \scalebox{0.78}{0.551} & \scalebox{0.78}{0.358}
        & \scalebox{0.78}{0.558} & \second{\scalebox{0.78}{0.305}}
        & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.383}
        & \scalebox{0.78}{0.618} & \scalebox{0.78}{0.328}
        & \scalebox{0.78}{0.762} & \scalebox{0.78}{0.477}
        & \scalebox{0.78}{0.609} & \scalebox{0.78}{0.369}
        & \scalebox{0.78}{0.605} & \scalebox{0.78}{0.373}
        & \scalebox{0.78}{0.797} & \scalebox{0.78}{0.508}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.598} & \third{\scalebox{0.78}{0.331}}
        & \second{\scalebox{0.78}{0.524}} & \scalebox{0.78}{0.336}
        & \scalebox{0.78}{0.640} & \scalebox{0.78}{0.350}
        & \first{\scalebox{0.78}{0.467}} & \first{\scalebox{0.78}{0.302}}
        & \third{\scalebox{0.78}{0.586}} & \scalebox{0.78}{0.375}
        & \scalebox{0.78}{0.589} & \second{\scalebox{0.78}{0.328}}
        & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.382}
        & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.355}
        & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.449}
        & \scalebox{0.78}{0.647} & \scalebox{0.78}{0.387}
        & \scalebox{0.78}{0.645} & \scalebox{0.78}{0.394}
        & \scalebox{0.78}{0.841} & \scalebox{0.78}{0.523}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.320}} & \first{\scalebox{0.78}{0.347}}
        & \second{\scalebox{0.78}{0.328}} & \second{\scalebox{0.78}{0.363}}
        & \scalebox{0.78}{0.338} & \scalebox{0.78}{0.375}
        & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.368}
        & \third{\scalebox{0.78}{0.329}} & \third{\scalebox{0.78}{0.367}}
        & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.426}
        & \scalebox{0.78}{0.379} & \scalebox{0.78}{0.419}
        & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.398}
        & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.387}
        & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.376}
        & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.372}
        & \scalebox{0.78}{0.418} & \scalebox{0.78}{0.438}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.379} & \first{\scalebox{0.78}{0.382}}
        & \second{\scalebox{0.78}{0.368}} & \first{\scalebox{0.78}{0.382}}
        & \third{\scalebox{0.78}{0.374}} & \scalebox{0.78}{0.387}
        & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.391}
        & \first{\scalebox{0.78}{0.367}} & \third{\scalebox{0.78}{0.385}}
        & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.451}
        & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.441}
        & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.444}
        & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.404}
        & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.392}
        & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.389}
        & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.450}\\
        
        & \scalebox{0.78}{336}
        & \third{\scalebox{0.78}{0.406}} & \first{\scalebox{0.78}{0.402}}
        & \second{\scalebox{0.78}{0.400}} & \second{\scalebox{0.78}{0.404}}
        & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.411}
        & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.420}
        & \first{\scalebox{0.78}{0.399}} & \third{\scalebox{0.78}{0.410}}
        & \scalebox{0.78}{0.532} & \scalebox{0.78}{0.515}
        & \scalebox{0.78}{0.445} & \scalebox{0.78}{0.459}
        & \scalebox{0.78}{0.495} & \scalebox{0.78}{0.464}
        & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.425}
        & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.415}
        & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.413}
        & \scalebox{0.78}{0.490} & \scalebox{0.78}{0.485}\\
        
        & \scalebox{0.78}{720}
        & \third{\scalebox{0.78}{0.471}} & \first{\scalebox{0.78}{0.438}}
        & \second{\scalebox{0.78}{0.462}} & \third{\scalebox{0.78}{0.440}}
        & \scalebox{0.78}{0.478} & \scalebox{0.78}{0.450}
        & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.459}
        & \first{\scalebox{0.78}{0.454}} & \second{\scalebox{0.78}{0.439}}
        & \scalebox{0.78}{0.666} & \scalebox{0.78}{0.589}
        & \scalebox{0.78}{0.543} & \scalebox{0.78}{0.490}
        & \scalebox{0.78}{0.585} & \scalebox{0.78}{0.516}
        & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.461}
        & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.450}
        & \scalebox{0.78}{0.474} & \scalebox{0.78}{0.453}
        & \scalebox{0.78}{0.595} & \scalebox{0.78}{0.550}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \second{\scalebox{0.78}{0.176}} & \first{\scalebox{0.78}{0.253}}
        & \third{\scalebox{0.78}{0.178}} & \third{\scalebox{0.78}{0.263}}
        & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.267}
        & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.264}
        & \first{\scalebox{0.78}{0.175}} & \second{\scalebox{0.78}{0.259}}
        & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.366}
        & \scalebox{0.78}{0.203} & \scalebox{0.78}{0.287}
        & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.274}
        & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.305}
        & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.265}
        & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.292}
        & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.377}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.247} & \first{\scalebox{0.78}{0.302}}
        & \second{\scalebox{0.78}{0.245}} & \scalebox{0.78}{0.307}
        & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.309}
        & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.309}
        & \first{\scalebox{0.78}{0.241}} & \first{\scalebox{0.78}{0.302}}
        & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.492}
        & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.328}
        & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.339}
        & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.364}
        & \third{\scalebox{0.78}{0.246}} & \third{\scalebox{0.78}{0.304}}
        & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.362}
        & \scalebox{0.78}{0.399} & \scalebox{0.78}{0.445}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.317} & \scalebox{0.78}{0.348}
        & \second{\scalebox{0.78}{0.307}} & \third{\scalebox{0.78}{0.346}}
        & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.351}
        & \scalebox{0.78}{0.311} & \scalebox{0.78}{0.348}
        & \first{\scalebox{0.78}{0.305}} & \second{\scalebox{0.78}{0.343}}
        & \scalebox{0.78}{0.597} & \scalebox{0.78}{0.542}
        & \scalebox{0.78}{0.325} & \scalebox{0.78}{0.366}
        & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.361}
        & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.422}
        & \second{\scalebox{0.78}{0.307}} & \first{\scalebox{0.78}{0.342}}
        & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.427}
        & \scalebox{0.78}{0.637} & \scalebox{0.78}{0.591}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.410}
        & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.409}
        & \third{\scalebox{0.78}{0.408}} & \third{\scalebox{0.78}{0.403}}
        & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.407}
        & \first{\scalebox{0.78}{0.402}} & \second{\scalebox{0.78}{0.400}}
        & \scalebox{0.78}{1.730} & \scalebox{0.78}{1.042}
        & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.415}
        & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.413}
        & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.524}
        & \second{\scalebox{0.78}{0.407}} & \first{\scalebox{0.78}{0.398}}
        & \scalebox{0.78}{0.554} & \scalebox{0.78}{0.522}
        & \scalebox{0.78}{0.960} & \scalebox{0.78}{0.735}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \third{\scalebox{0.78}{0.380}} & \first{\scalebox{0.78}{0.394}}
        & \second{\scalebox{0.78}{0.379}} & \third{\scalebox{0.78}{0.397}}
        & \scalebox{0.78}{0.384} & \scalebox{0.78}{0.402}
        & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.405}
        & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.419}
        & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.448}
        & \first{\scalebox{0.78}{0.376}} & \scalebox{0.78}{0.419}
        & \scalebox{0.78}{0.513} & \scalebox{0.78}{0.491}
        & \scalebox{0.78}{0.479} & \scalebox{0.78}{0.464}
        & \scalebox{0.78}{0.386} & \second{\scalebox{0.78}{0.395}}
        & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.400}
        & \scalebox{0.78}{0.654} & \scalebox{0.78}{0.599}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.434}} & \second{\scalebox{0.78}{0.427}}
        & \scalebox{0.78}{0.438} & \second{\scalebox{0.78}{0.427}}
        & \third{\scalebox{0.78}{0.436}} & \scalebox{0.78}{0.429}
        & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.436}
        & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.445}
        & \scalebox{0.78}{0.471} & \scalebox{0.78}{0.474}
        & \first{\scalebox{0.78}{0.420}} & \scalebox{0.78}{0.448}
        & \scalebox{0.78}{0.534} & \scalebox{0.78}{0.504}
        & \scalebox{0.78}{0.525} & \scalebox{0.78}{0.492}
        & \scalebox{0.78}{0.437} & \first{\scalebox{0.78}{0.424}}
        & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.432}
        & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.631}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.490} & \scalebox{0.78}{0.459}
        & \second{\scalebox{0.78}{0.474}} & \second{\scalebox{0.78}{0.448}}
        & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.469}
        & \scalebox{0.78}{0.487} & \third{\scalebox{0.78}{0.458}}
        & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.466}
        & \scalebox{0.78}{0.570} & \scalebox{0.78}{0.546}
        & \first{\scalebox{0.78}{0.459}} & \scalebox{0.78}{0.465}
        & \scalebox{0.78}{0.588} & \scalebox{0.78}{0.535}
        & \scalebox{0.78}{0.565} & \scalebox{0.78}{0.515}
        & \third{\scalebox{0.78}{0.479}} & \first{\scalebox{0.78}{0.446}}
        & \scalebox{0.78}{0.481} & \scalebox{0.78}{0.459}
        & \scalebox{0.78}{0.778} & \scalebox{0.78}{0.659}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.539} & \scalebox{0.78}{0.513}
        & \second{\scalebox{0.78}{0.496}} & \second{\scalebox{0.78}{0.475}}
        & \scalebox{0.78}{0.521} & \scalebox{0.78}{0.500}
        & \scalebox{0.78}{0.503} & \scalebox{0.78}{0.491}
        & \third{\scalebox{0.78}{0.500}} & \third{\scalebox{0.78}{0.488}}
        & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.621}
        & \scalebox{0.78}{0.506} & \scalebox{0.78}{0.507}
        & \scalebox{0.78}{0.643} & \scalebox{0.78}{0.616}
        & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.558}
        & \first{\scalebox{0.78}{0.481}} & \first{\scalebox{0.78}{0.470}}
        & \scalebox{0.78}{0.519} & \scalebox{0.78}{0.516}
        & \scalebox{0.78}{0.836} & \scalebox{0.78}{0.699}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \second{\scalebox{0.78}{0.293}} & \first{\scalebox{0.78}{0.338}}
        & \third{\scalebox{0.78}{0.295}} & \third{\scalebox{0.78}{0.348}}
        & \scalebox{0.78}{0.340} & \scalebox{0.78}{0.374}
        & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.349}
        & \scalebox{0.78}{0.302} & \third{\scalebox{0.78}{0.348}}
        & \scalebox{0.78}{0.745} & \scalebox{0.78}{0.584}
        & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.397}
        & \scalebox{0.78}{0.476} & \scalebox{0.78}{0.458}
        & \scalebox{0.78}{0.400} & \scalebox{0.78}{0.440}
        & \first{\scalebox{0.78}{0.288}} & \first{\scalebox{0.78}{0.338}}
        & \scalebox{0.78}{0.333} & \scalebox{0.78}{0.387}
        & \scalebox{0.78}{0.707} & \scalebox{0.78}{0.621}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.375}} & \first{\scalebox{0.78}{0.390}}
        & \scalebox{0.78}{0.384} & \scalebox{0.78}{0.402}
        & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.414}
        & \third{\scalebox{0.78}{0.380}} & \third{\scalebox{0.78}{0.400}}
        & \scalebox{0.78}{0.388} & \third{\scalebox{0.78}{0.400}}
        & \scalebox{0.78}{0.877} & \scalebox{0.78}{0.656}
        & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.439}
        & \scalebox{0.78}{0.512} & \scalebox{0.78}{0.493}
        & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.509}
        & \first{\scalebox{0.78}{0.374}} & \first{\scalebox{0.78}{0.390}}
        & \scalebox{0.78}{0.477} & \scalebox{0.78}{0.476}
        & \scalebox{0.78}{0.860} & \scalebox{0.78}{0.689}\\
        
        & \scalebox{0.78}{336}
        & \third{\scalebox{0.78}{0.422}} & \second{\scalebox{0.78}{0.431}}
        & \second{\scalebox{0.78}{0.418}} & \third{\scalebox{0.78}{0.432}}
        & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.452}
        & \scalebox{0.78}{0.428} & \third{\scalebox{0.78}{0.432}}
        & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.433}
        & \scalebox{0.78}{1.043} & \scalebox{0.78}{0.731}
        & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.487}
        & \scalebox{0.78}{0.552} & \scalebox{0.78}{0.551}
        & \scalebox{0.78}{0.643} & \scalebox{0.78}{0.571}
        & \first{\scalebox{0.78}{0.415}} & \first{\scalebox{0.78}{0.426}}
        & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.541}
        & \scalebox{0.78}{1.000} & \scalebox{0.78}{0.744}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.567}
        & \second{\scalebox{0.78}{0.423}} & \third{\scalebox{0.78}{0.446}}
        & \scalebox{0.78}{0.462} & \scalebox{0.78}{0.468}
        & \third{\scalebox{0.78}{0.427}} & \second{\scalebox{0.78}{0.445}}
        & \scalebox{0.78}{0.431} & \third{\scalebox{0.78}{0.446}}
        & \scalebox{0.78}{1.104} & \scalebox{0.78}{0.763}
        & \scalebox{0.78}{0.463} & \scalebox{0.78}{0.474}
        & \scalebox{0.78}{0.562} & \scalebox{0.78}{0.560}
        & \scalebox{0.78}{0.874} & \scalebox{0.78}{0.679}
        & \first{\scalebox{0.78}{0.420}} & \first{\scalebox{0.78}{0.440}}
        & \scalebox{0.78}{0.831} & \scalebox{0.78}{0.657}
        & \scalebox{0.78}{1.249} & \scalebox{0.78}{0.838}\\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{28.6\%}} &
        \multicolumn{2}{c|}{1.8\%}  &
        \multicolumn{2}{c|}{1.8\%} &
        \multicolumn{2}{c|}{\second{26.8\%}} &
        \multicolumn{2}{c|}{14.3\%} &
        \multicolumn{2}{c|}{3.6\%} &
        \multicolumn{2}{c|}{5.4\%} &
        \multicolumn{2}{c|}{0\%} &
        \multicolumn{2}{c|}{0\%} &
        \multicolumn{2}{c|}{\third{25\%}} &
        \multicolumn{2}{c|}{0\%} &
        \multicolumn{2}{c}{0\%} \\
        \bottomrule
        
      \end{tabular}

==> (inline-2) <==
\begin{tabular}[b]{c c|cc|cc}
        
        \multicolumn{6}{c}{A. In-Domain Performance} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}}\\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
    
        \toprule
        
        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.172}} & \first{\scalebox{0.78}{0.216}}
        & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.237}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.217}} & \first{\scalebox{0.78}{0.256}}
        & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.275}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.266}} & \first{\scalebox{0.78}{0.295}}
        & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.311}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.334}} & \first{\scalebox{0.78}{0.342}}
        & \scalebox{0.78}{0.372} & \scalebox{0.78}{0.360}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.179}} & \first{\scalebox{0.78}{0.264}}
        & \scalebox{0.78}{0.194} & \scalebox{0.78}{0.278}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.181}} & \first{\scalebox{0.78}{0.267}}
        & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.284}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.196}} & \first{\scalebox{0.78}{0.283}}
        & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.300}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.230}} & \first{\scalebox{0.78}{0.314}}
        & \scalebox{0.78}{0.255} & \scalebox{0.78}{0.331}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.507} & \first{\scalebox{0.78}{0.284}}
        & \first{\scalebox{0.78}{0.484}} & \scalebox{0.78}{0.320}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.511} & \first{\scalebox{0.78}{0.282}}
        & \first{\scalebox{0.78}{0.488}} & \scalebox{0.78}{0.320}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.535} & \first{\scalebox{0.78}{0.292}}
        & \first{\scalebox{0.78}{0.502}} & \scalebox{0.78}{0.326}\\

        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.580} & \first{\scalebox{0.78}{0.309}}
        & \first{\scalebox{0.78}{0.534}} & \scalebox{0.78}{0.343}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.374}} & \first{\scalebox{0.78}{0.384}}
        & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.468}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.400}} & \first{\scalebox{0.78}{0.399}}
        & \scalebox{0.78}{0.516} & \scalebox{0.78}{0.480}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.432}} & \first{\scalebox{0.78}{0.424}}
        & \scalebox{0.78}{0.548} & \scalebox{0.78}{0.499}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.487}} & \first{\scalebox{0.78}{0.460}}
        & \scalebox{0.78}{0.581} & \scalebox{0.78}{0.511}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.198}} & \first{\scalebox{0.78}{0.275}}
        & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.315}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.266}} & \first{\scalebox{0.78}{0.319}}
        & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.346}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.377}
        & \first{\scalebox{0.78}{0.349}} & \first{\scalebox{0.78}{0.376}}\\

        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.588} & \scalebox{0.78}{0.511}
        & \first{\scalebox{0.78}{0.439}} & \first{\scalebox{0.78}{0.423}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.382}} & \first{\scalebox{0.78}{0.404}}
        & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.408}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.463}} & \first{\scalebox{0.78}{0.435}}
        & \scalebox{0.78}{0.480} & \scalebox{0.78}{0.436}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.507}} & \scalebox{0.78}{0.463}
        & \scalebox{0.78}{0.518} & \first{\scalebox{0.78}{0.453}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.517}} & \scalebox{0.78}{0.500}
        & \first{\scalebox{0.78}{0.517}} & \first{\scalebox{0.78}{0.467}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.345}
        & \first{\scalebox{0.78}{0.298}} & \first{\scalebox{0.78}{0.343}}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.403}
        & \first{\scalebox{0.78}{0.381}} & \first{\scalebox{0.78}{0.392}}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.505} & \scalebox{0.78}{0.460}
        & \first{\scalebox{0.78}{0.406}} & \first{\scalebox{0.78}{0.419}}\\

        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.661} & \scalebox{0.78}{0.557}
        & \first{\scalebox{0.78}{0.423}} & \first{\scalebox{0.78}{0.438}}\\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{67.9\%}} &
        \multicolumn{2}{c}{33.9\%}\\

        \bottomrule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}

      \hspace{-3pt}

      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c c|cc|cc}

        \multicolumn{6}{c}{B. Zero-Shot Performance} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{\textbf{TOTEM}}}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\multitask{GPT2}}}}\\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
        \toprule
        
        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{1.138}} & \first{\scalebox{0.78}{0.777}}
        & \scalebox{0.78}{1.332} & \scalebox{0.78}{0.830}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{1.149}} & \first{\scalebox{0.78}{0.785}}
        & \scalebox{0.78}{1.416} & \scalebox{0.78}{0.863}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{1.092}} & \first{\scalebox{0.78}{0.770}}
        & \scalebox{0.78}{1.358} & \scalebox{0.78}{0.851}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{1.045}} & \first{\scalebox{0.78}{0.754}}
        & \scalebox{0.78}{1.308} & \scalebox{0.78}{0.840}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.483}} & \first{\scalebox{0.78}{0.484}}
        & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.499}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.495}} & \first{\scalebox{0.78}{0.491}}
        & \scalebox{0.78}{0.578} & \scalebox{0.78}{0.524}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.468}} & \first{\scalebox{0.78}{0.483}}
        & \scalebox{0.78}{0.548} & \scalebox{0.78}{0.515}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.451}} & \first{\scalebox{0.78}{0.477}}
        & \scalebox{0.78}{0.537} & \scalebox{0.78}{0.511}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{1.120}} & \first{\scalebox{0.78}{0.582}}
        & \scalebox{0.78}{1.465} & \scalebox{0.78}{0.725}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{1.242}} & \first{\scalebox{0.78}{0.635}}
        & \scalebox{0.78}{1.638} & \scalebox{0.78}{0.785}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{1.237}} & \first{\scalebox{0.78}{0.626}}
        & \scalebox{0.78}{1.601} & \scalebox{0.78}{0.769}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{1.182}} & \first{\scalebox{0.78}{0.604}}
        & \scalebox{0.78}{1.552} & \scalebox{0.78}{0.760}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.805}} & \first{\scalebox{0.78}{0.739}}
        & \scalebox{0.78}{0.838} & \scalebox{0.78}{0.762}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.836}} & \first{\scalebox{0.78}{0.752}}
        & \scalebox{0.78}{0.837} & \first{\scalebox{0.78}{0.752}}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.809} & \scalebox{0.78}{0.748}
        & \first{\scalebox{0.78}{0.792}} & \first{\scalebox{0.78}{0.738}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.896}} & \first{\scalebox{0.78}{0.794}}
        & \scalebox{0.78}{0.927} & \scalebox{0.78}{0.806}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.446} & \scalebox{0.78}{0.482}
        & \first{\scalebox{0.78}{0.443}} & \first{\scalebox{0.78}{0.478}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.462}} & \first{\scalebox{0.78}{0.491}}
        & \scalebox{0.78}{0.481} & \scalebox{0.78}{0.499}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.521}} & \first{\scalebox{0.78}{0.525}}
        & \scalebox{0.78}{0.541} & \scalebox{0.78}{0.533}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.717}} & \first{\scalebox{0.78}{0.625}}
        & \scalebox{0.78}{0.773} & \scalebox{0.78}{0.643}\\

        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{90.0\%}} &
        \multicolumn{2}{c}{12.5\%}\\
        \bottomrule
        
      \end{tabular}
\begin{tabular}{c c|c|c}

        \multicolumn{4}{c}{A. TOTEM - Specialist Forecasting $(\downarrow)$} \\
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.165 \pm 0.0015$} & \scalebox{0.78}{$0.208 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.207 \pm 0.0006$} & \scalebox{0.78}{$0.250 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.257 \pm 0.0002$} & \scalebox{0.78}{$0.291 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.326 \pm 0.0035$} & \scalebox{0.78}{$0.340 \pm 0.0023$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.178 \pm 0.0015$} & \scalebox{0.78}{$0.263 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.187 \pm 0.0015$} & \scalebox{0.78}{$0.272 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.199 \pm 0.0012$} & \scalebox{0.78}{$0.285 \pm 0.0012$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.236 \pm 0.0035$} & \scalebox{0.78}{$0.318 \pm 0.0031$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.523 \pm 0.0010$} & \scalebox{0.78}{$0.303 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.530 \pm 0.0030$} & \scalebox{0.78}{$0.303 \pm 0.0017$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.549 \pm 0.0017$} & \scalebox{0.78}{$0.311 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.598 \pm 0.0095$} & \scalebox{0.78}{$0.331 \pm 0.0062$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.320 \pm 0.0006$} & \scalebox{0.78}{$0.347 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.379 \pm 0.0017$} & \scalebox{0.78}{$0.382 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.406 \pm 0.0040$} & \scalebox{0.78}{$0.402 \pm 0.0026$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.471 \pm 0.0006$} & \scalebox{0.78}{$0.438 \pm 0.0010$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.176 \pm 0.0006$} & \scalebox{0.78}{$0.253 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.247 \pm 0.0012$} & \scalebox{0.78}{$0.302 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.317 \pm 0.0046$} & \scalebox{0.78}{$0.348 \pm 0.0031$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.426 \pm 0.0085$} & \scalebox{0.78}{$0.410 \pm 0.0062$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.380 \pm 0.0006$} & \scalebox{0.78}{$0.394 \pm 0.0000$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.434 \pm 0.0010$} & \scalebox{0.78}{$0.427 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.490 \pm 0.0023$} & \scalebox{0.78}{$0.459 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.539 \pm 0.0031$} & \scalebox{0.78}{$0.513 \pm 0.0020$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.293 \pm 0.0015$} & \scalebox{0.78}{$0.338 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.375 \pm 0.0031$} & \scalebox{0.78}{$0.390 \pm 0.0026$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.422 \pm 0.0046$} & \scalebox{0.78}{$0.431 \pm 0.0031$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.610 \pm 0.0095$} & \scalebox{0.78}{$0.567 \pm 0.0081$} \\
        
        \toprule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}

    \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}{c c|c|c}

        \multicolumn{4}{c}{B. GPT2 - Specialist Forecasting, Lookback of 96 $\downarrow$} \\
        
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.184 \pm 0.0013$} & \scalebox{0.78}{$0.224 \pm 0.0014$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.231 \pm 0.0012$} & \scalebox{0.78}{$0.263 \pm 0.0009$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.285 \pm 0.0015$} & \scalebox{0.78}{$0.302 \pm 0.0013$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.362 \pm 0.0016$} & \scalebox{0.78}{$0.351 \pm 0.0008$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.186 \pm 0.0004$} & \scalebox{0.78}{$0.272 \pm 0.0005$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.190 \pm 0.0007$} & \scalebox{0.78}{$0.278 \pm 0.0008$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.204 \pm 0.0003$} & \scalebox{0.78}{$0.291 \pm 0.0005$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.245 \pm 0.0012$} & \scalebox{0.78}{$0.324 \pm 0.0014$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.471 \pm 0.0016$} & \scalebox{0.78}{$0.311 \pm 0.0016$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.479 \pm 0.0017$} & \scalebox{0.78}{$0.312 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.490 \pm 0.0009$} & \scalebox{0.78}{$0.317 \pm 0.0010$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.524 \pm 0.0019$} & \scalebox{0.78}{$0.336 \pm 0.0018$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.328 \pm 0.0022$} & \scalebox{0.78}{$0.363 \pm 0.0014$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.368 \pm 0.0006$} & \scalebox{0.78}{$0.382 \pm 0.0004$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.400 \pm 0.0013$} & \scalebox{0.78}{$0.404 \pm 0.0011$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.462 \pm 0.0010$} & \scalebox{0.78}{$0.440 \pm 0.0009$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.178 \pm 0.0000$} & \scalebox{0.78}{$0.263 \pm 0.0000$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.245 \pm 0.0000$} & \scalebox{0.78}{$0.307 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.307 \pm 0.0000$} & \scalebox{0.78}{$0.346 \pm 0.0000$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.410 \pm 0.0000$} & \scalebox{0.78}{$0.409 \pm 0.0000$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.379 \pm 0.0032$} & \scalebox{0.78}{$0.397 \pm 0.0007$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.438 \pm 0.0037$} & \scalebox{0.78}{$0.427 \pm 0.0004$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.474 \pm 0.0045$} & \scalebox{0.78}{$0.448 \pm 0.0004$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.496 \pm 0.0066$} & \scalebox{0.78}{$0.475 \pm 0.0033$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.295 \pm 0.0000$} & \scalebox{0.78}{$0.348 \pm 0.0000$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.384 \pm 0.0000$} & \scalebox{0.78}{$0.402 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.418 \pm 0.0000$} & \scalebox{0.78}{$0.432 \pm 0.0000$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.423 \pm 0.0000$} & \scalebox{0.78}{$0.446 \pm 0.0000$} \\
        
        \toprule
        
      \end{tabular}
\begin{tabular}{c c|c|c}

        \multicolumn{4}{c}{A. TOTEM - Generalist and Zero-Shot Forecasting $(\downarrow)$} \\
        
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.172 \pm 0.0010$} & \scalebox{0.78}{$0.216 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.217 \pm 0.0006$} & \scalebox{0.78}{$0.256 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.266 \pm 0.0015$} & \scalebox{0.78}{$0.295 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.334 \pm 0.0010$} & \scalebox{0.78}{$0.342 \pm 0.0012$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.179 \pm 0.0006$} & \scalebox{0.78}{$0.264 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.181 \pm 0.0006$} & \scalebox{0.78}{$0.267 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.196 \pm 0.0020$} & \scalebox{0.78}{$0.283 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.230 \pm 0.0035$} & \scalebox{0.78}{$0.314 \pm 0.0029$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.507 \pm 0.0020$} & \scalebox{0.78}{$0.284 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.511 \pm 0.0030$} & \scalebox{0.78}{$0.282 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.535 \pm 0.0076$} & \scalebox{0.78}{$0.292 \pm 0.0012$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.580 \pm 0.0046$} & \scalebox{0.78}{$0.309 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.374 \pm 0.0000$} & \scalebox{0.78}{$0.384 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.400 \pm 0.0015$} & \scalebox{0.78}{$0.399 \pm 0.0023$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.432 \pm 0.0040$} & \scalebox{0.78}{$0.424 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.487 \pm 0.0081$} & \scalebox{0.78}{$0.460 \pm 0.0017$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.198 \pm 0.0006$} & \scalebox{0.78}{$0.275 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.266 \pm 0.0035$} & \scalebox{0.78}{$0.319 \pm 0.0021$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.365 \pm 0.0115$} & \scalebox{0.78}{$0.377 \pm 0.0038$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.588 \pm 0.0699$} & \scalebox{0.78}{$0.511 \pm 0.0281$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.382 \pm 0.0364$} & \scalebox{0.78}{$0.404 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.463 \pm 0.0025$} & \scalebox{0.78}{$0.435 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.507 \pm 0.0025$} & \scalebox{0.78}{$0.463 \pm 0.0010$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.517 \pm 0.0010$} & \scalebox{0.78}{$0.500 \pm 0.0017$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.307 \pm 0.0012$} & \scalebox{0.78}{$0.345 \pm 0.0015$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.406 \pm 0.0038$} & \scalebox{0.78}{$0.403 \pm 0.0023$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.505 \pm 0.0114$} & \scalebox{0.78}{$0.460 \pm 0.0035$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.661 \pm 0.0514$} & \scalebox{0.78}{$0.557 \pm 0.0215$} \\
        
        \toprule

        \multicolumn{4}{c}{Zero-Shot} \\
        
        \toprule

        \multirow{4}{*}{\rotatebox[origin=c]{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.138 \pm 0.0032$} & \scalebox{0.78}{$0.777 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.149 \pm 0.0026$} & \scalebox{0.78}{$0.785 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.092 \pm 0.0062$} & \scalebox{0.78}{$0.770 \pm 0.0026$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.045 \pm 0.0040$} & \scalebox{0.78}{$0.754 \pm 0.0023$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.483 \pm 0.0012$} & \scalebox{0.78}{$0.484 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.495 \pm 0.0021$} & \scalebox{0.78}{$0.491 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.468 \pm 0.0035$} & \scalebox{0.78}{$0.483 \pm 0.0029$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.451 \pm 0.0023$} & \scalebox{0.78}{$0.477 \pm 0.0023$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.120 \pm 0.0081$} & \scalebox{0.78}{$0.582 \pm 0.0036$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.242 \pm 0.0151$} & \scalebox{0.78}{$0.635 \pm 0.0074$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.237 \pm 0.0153$} & \scalebox{0.78}{$0.626 \pm 0.0076$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.182 \pm 0.0151$} & \scalebox{0.78}{$0.604 \pm 0.0050$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.805 \pm 0.0070$} & \scalebox{0.78}{$0.739 \pm 0.0035$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.836 \pm 0.0040$} & \scalebox{0.78}{$0.752 \pm 0.0021$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.809 \pm 0.0038$} & \scalebox{0.78}{$0.748 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.896 \pm 0.0137$} & \scalebox{0.78}{$0.794 \pm 0.0085$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.446 \pm 0.0032$} & \scalebox{0.78}{$0.482 \pm 0.0017$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.462 \pm 0.0015$} & \scalebox{0.78}{$0.491 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.521 \pm 0.0122$} & \scalebox{0.78}{$0.525 \pm 0.0068$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.717 \pm 0.0096$} & \scalebox{0.78}{$0.625 \pm 0.0040$} \\

        \toprule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}

    \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}{c c|c|c}

        \multicolumn{4}{c}{B. GPT2 - Generalist and Zero-Shot Forecasting $(\downarrow)$} \\
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.201 \pm 0.0017$} & \scalebox{0.78}{$0.237 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.247 \pm 0.0020$} & \scalebox{0.78}{$0.275 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.298 \pm 0.0006$} & \scalebox{0.78}{$0.311 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.372 \pm 0.0010$} & \scalebox{0.78}{$0.360 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.194 \pm 0.0012$} & \scalebox{0.78}{$0.278 \pm 0.0021$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.199 \pm 0.0006$} & \scalebox{0.78}{$0.284 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.214 \pm 0.0012$} & \scalebox{0.78}{$0.300 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.255 \pm 0.0006$} & \scalebox{0.78}{$0.331 \pm 0.0012$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.484 \pm 0.0046$} & \scalebox{0.78}{$0.320 \pm 0.0042$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.488 \pm 0.0006$} & \scalebox{0.78}{$0.320 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.502 \pm 0.0020$} & \scalebox{0.78}{$0.326 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.534 \pm 0.0021$} & \scalebox{0.78}{$0.343 \pm 0.0021$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.487 \pm 0.0106$} & \scalebox{0.78}{$0.468 \pm 0.0035$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.516 \pm 0.0071$} & \scalebox{0.78}{$0.480 \pm 0.0021$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.548 \pm 0.0015$} & \scalebox{0.78}{$0.499 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.581 \pm 0.0031$} & \scalebox{0.78}{$0.511 \pm 0.0012$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.243 \pm 0.0021$} & \scalebox{0.78}{$0.315 \pm 0.0021$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.297 \pm 0.0012$} & \scalebox{0.78}{$0.346 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.349 \pm 0.0025$} & \scalebox{0.78}{$0.376 \pm 0.0020$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.439 \pm 0.0010$} & \scalebox{0.78}{$0.423 \pm 0.0010$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.421 \pm 0.0058$} & \scalebox{0.78}{$0.408 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.480 \pm 0.0026$} & \scalebox{0.78}{$0.436 \pm 0.0020$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.518 \pm 0.0161$} & \scalebox{0.78}{$0.453 \pm 0.0070$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.517 \pm 0.0036$} & \scalebox{0.78}{$0.467 \pm 0.0035$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.298 \pm 0.0090$} & \scalebox{0.78}{$0.343 \pm 0.0049$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.381 \pm 0.0153$} & \scalebox{0.78}{$0.392 \pm 0.0072$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.406 \pm 0.0271$} & \scalebox{0.78}{$0.419 \pm 0.0144$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.423 \pm 0.0078$} & \scalebox{0.78}{$0.438 \pm 0.0051$} \\
        
        \toprule

        \multicolumn{4}{c}{Zero-Shot} \\
        
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.332 \pm 0.0012$} & \scalebox{0.78}{$0.830 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.416 \pm 0.0080$} & \scalebox{0.78}{$0.863 \pm 0.0025$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.358 \pm 0.0123$} & \scalebox{0.78}{$0.851 \pm 0.0042$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.308 \pm 0.0026$} & \scalebox{0.78}{$0.840 \pm 0.0010$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.528 \pm 0.0006$} & \scalebox{0.78}{$0.499 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.578 \pm 0.0015$} & \scalebox{0.78}{$0.524 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.548 \pm 0.0040$} & \scalebox{0.78}{$0.515 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.537 \pm 0.0006$} & \scalebox{0.78}{$0.511 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.465 \pm 0.0185$} & \scalebox{0.78}{$0.725 \pm 0.0031$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.638 \pm 0.0280$} & \scalebox{0.78}{$0.785 \pm 0.0078$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.601 \pm 0.0244$} & \scalebox{0.78}{$0.769 \pm 0.0060$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.552 \pm 0.0110$} & \scalebox{0.78}{$0.760 \pm 0.0035$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.838 \pm 0.0149$} & \scalebox{0.78}{$0.762 \pm 0.0071$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.837 \pm 0.0095$} & \scalebox{0.78}{$0.752 \pm 0.0040$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.792 \pm 0.0104$} & \scalebox{0.78}{$0.738 \pm 0.0050$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.927 \pm 0.0066$} & \scalebox{0.78}{$0.806 \pm 0.0038$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.443 \pm 0.0010$} & \scalebox{0.78}{$0.478 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.481 \pm 0.0006$} & \scalebox{0.78}{$0.499 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.541 \pm 0.0010$} & \scalebox{0.78}{$0.533 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.773 \pm 0.0020$} & \scalebox{0.78}{$0.643 \pm 0.0010$} \\

        \toprule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}

    }
    \label{table:dg_and_0s_forecasting_totem_means_stds}
\end{table}

\begin{table}[h]
      \begin{subtable}{0.45\linewidth}
      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      \renewcommand{\arraystretch}{0.1} 
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c|c|c|c|c|c|c|c|c|c|c|c|c|c}

        \toprule
    
        \multicolumn{1}{c|}{Metric} &
        \multicolumn{1}{c|}{Tin $\rightarrow$ Tout} &
        \multicolumn{1}{c|}{Train} &
        \multicolumn{1}{c|}{Test} &
        \multicolumn{1}{c|}{TOTEM (Ours)} &
        \multicolumn{1}{c|}{GPT2} &
        \multicolumn{1}{c|}{TiNet} &
        \multicolumn{1}{c|}{Patch} &
        \multicolumn{1}{c|}{DLin} &
        \multicolumn{1}{c|}{Re} &
        \multicolumn{1}{c|}{Inf} &
        \multicolumn{1}{c|}{Auto} &
        \multicolumn{1}{c|}{Fed} &
        \multicolumn{1}{c}{LiTS} \\
    
        \toprule

        \multicolumn{1}{c|}{sMAPE} &
        \multicolumn{1}{c|}{24 $\rightarrow$ 18} &
        \multicolumn{1}{c|}{M4-M} &
        \multicolumn{1}{c|}{M3-M} &
        \multicolumn{1}{c|}{14.4} &
        \multicolumn{1}{c|}{14.1} &
        \multicolumn{1}{c|}{14.0} &
        \multicolumn{1}{c|}{14.7} &
        \multicolumn{1}{c|}{15.7} &
        \multicolumn{1}{c|}{14.8} &
        \multicolumn{1}{c|}{15.9} &
        \multicolumn{1}{c|}{16.9} &
        \multicolumn{1}{c|}{15.1} &
        \multicolumn{1}{c}{24.6} \\

        \toprule

        \multicolumn{1}{c|}{sMAPE} &
        \multicolumn{1}{c|}{48 $\rightarrow$ 24} &
        \multicolumn{1}{c|}{M3-M} &
        \multicolumn{1}{c|}{M4-M} &
        \multicolumn{1}{c|}{14.6} &
        \multicolumn{1}{c|}{14.6} &
        \multicolumn{1}{c|}{16.2} &
        \multicolumn{1}{c|}{14.7} &
        \multicolumn{1}{c|}{14.8} &
        \multicolumn{1}{c|}{15.6} &
        \multicolumn{1}{c|}{23.5} &
        \multicolumn{1}{c|}{25.1} &
        \multicolumn{1}{c|}{18.2} &
        \multicolumn{1}{c}{15.2} \\

        \toprule

        \multicolumn{1}{c|}{MAPE} &
        \multicolumn{1}{c|}{12 $\rightarrow$ 4} &
        \multicolumn{1}{c|}{M4-Y} &
        \multicolumn{1}{c|}{Tour.-Y} &
        \multicolumn{1}{c|}{31.8} &
        \multicolumn{1}{c|}{27.2} &
        \multicolumn{1}{c|}{35.6} &
        \multicolumn{1}{c|}{33.2} &
        \multicolumn{1}{c|}{39.6} &
        \multicolumn{1}{c|}{33.9} &
        \multicolumn{1}{c|}{41.2} &
        \multicolumn{1}{c|}{51.2} &
        \multicolumn{1}{c|}{43.4} &
        \multicolumn{1}{c}{138.2} \\

        \toprule

        \multicolumn{1}{c|}{NDx100} &
        \multicolumn{1}{c|}{30 $\rightarrow$ 168} &
        \multicolumn{1}{c|}{M4-H} &
        \multicolumn{1}{c|}{Elec.-H} &
        \multicolumn{1}{c|}{17.6} &
        \multicolumn{1}{c|}{17.2} &
        \multicolumn{1}{c|}{19.3} &
        \multicolumn{1}{c|}{17.3} &
        \multicolumn{1}{c|}{17.6} &
        \multicolumn{1}{c|}{21.6} &
        \multicolumn{1}{c|}{21.2} &
        \multicolumn{1}{c|}{33.9} &
        \multicolumn{1}{c|}{18.4} &
        \multicolumn{1}{c}{19.6} \\

        \bottomrule

      \end{tabular}

==> (inline-3) <==
\begin{tabular}[b]{c c|cc|cc}

        \multicolumn{6}{c}{A. TvT Specialist} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeTOTEM}}} \\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.165} & \first{\scalebox{0.78}{0.208}}
        & \first{\scalebox{0.78}{0.164}} & \scalebox{0.78}{0.209}\\
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.207}} & \first{\scalebox{0.78}{0.250}}
        & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.251}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.257}} & \first{\scalebox{0.78}{0.291}}
        & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.293}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.326}} & \first{\scalebox{0.78}{0.340}}
        & \scalebox{0.78}{0.332} & \first{\scalebox{0.78}{0.340}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.178}} & \scalebox{0.78}{0.263}
        & \scalebox{0.78}{0.179} & \first{\scalebox{0.78}{0.262}}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.272}
        & \first{\scalebox{0.78}{0.185}} & \first{\scalebox{0.78}{0.269}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.199}} & \first{\scalebox{0.78}{0.285}}
        & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.289}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.236}} & \first{\scalebox{0.78}{0.318}}
        & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.325}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.523}} & \first{\scalebox{0.78}{0.303}}
        & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.310}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.530} & \first{\scalebox{0.78}{0.303}}
        & \first{\scalebox{0.78}{0.500}} & \scalebox{0.78}{0.349}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.549} & \first{\scalebox{0.78}{0.311}}
        & \first{\scalebox{0.78}{0.531}} & \scalebox{0.78}{0.365}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.598} & \first{\scalebox{0.78}{0.331}}
        & \first{\scalebox{0.78}{0.578}} & \scalebox{0.78}{0.398}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.320}} & \first{\scalebox{0.78}{0.347}}
        & \scalebox{0.78}{0.326} & \scalebox{0.78}{0.355}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.379} & \first{\scalebox{0.78}{0.382}}
        & \first{\scalebox{0.78}{0.377}} & \scalebox{0.78}{0.386}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.406}} & \first{\scalebox{0.78}{0.402}}
        & \scalebox{0.78}{0.409} & \scalebox{0.78}{0.409}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.471} & \first{\scalebox{0.78}{0.438}}
        & \first{\scalebox{0.78}{0.469}} & \scalebox{0.78}{0.441}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.176}} & \first{\scalebox{0.78}{0.253}}
        & \first{\scalebox{0.78}{0.176}} & \scalebox{0.78}{0.254}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.247}} & \first{\scalebox{0.78}{0.302}}
        & \first{\scalebox{0.78}{0.247}} & \scalebox{0.78}{0.303}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.317}} & \first{\scalebox{0.78}{0.348}}
        & \scalebox{0.78}{0.318} & \scalebox{0.78}{0.350}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.426} & \first{\scalebox{0.78}{0.410}}
        & \first{\scalebox{0.78}{0.419}} & \scalebox{0.78}{0.411}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.380} & \first{\scalebox{0.78}{0.394}}
        & \first{\scalebox{0.78}{0.377}} & \scalebox{0.78}{0.395}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.434} & \first{\scalebox{0.78}{0.427}}
        & \first{\scalebox{0.78}{0.428}} & \scalebox{0.78}{0.428}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.490} & \first{\scalebox{0.78}{0.459}}
        & \first{\scalebox{0.78}{0.480}} & \scalebox{0.78}{0.462}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.539} & \first{\scalebox{0.78}{0.513}}
        & \first{\scalebox{0.78}{0.530}} & \scalebox{0.78}{0.522}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.293}} & \first{\scalebox{0.78}{0.338}}
        & \scalebox{0.78}{0.294} & \first{\scalebox{0.78}{0.338}}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.390}
        & \first{\scalebox{0.78}{0.373}} & \first{\scalebox{0.78}{0.389}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.422}} & \first{\scalebox{0.78}{0.431}}
        & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.433}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.567}
        & \first{\scalebox{0.78}{0.591}} & \first{\scalebox{0.78}{0.556}}\\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{67.9\%}} &
        \multicolumn{2}{c}{39.3\%} \\
        \bottomrule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}
      \end{subtable}
      \label{tab:specialist_tokens_vs_time}
      \hfill
      \begin{subtable}{0.45\linewidth}
      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c c|cc|cc}
        
        \multicolumn{6}{c}{B. TvT In-Domain Generalist} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeTOTEM}}} \\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.172}} & \first{\scalebox{0.78}{0.216}}
        & \scalebox{0.78}{0.173} & \scalebox{0.78}{0.218} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.217}} & \first{\scalebox{0.78}{0.256}}
        & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.261} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.266}} & \first{\scalebox{0.78}{0.295}}
        & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.299} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.334}} & \first{\scalebox{0.78}{0.342}}
        & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.347} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.179}} & \first{\scalebox{0.78}{0.264}}
        & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.267} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.181}} & \first{\scalebox{0.78}{0.267}}
        & \scalebox{0.78}{0.189} & \scalebox{0.78}{0.275} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.196}} & \first{\scalebox{0.78}{0.283}}
        & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.291} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.230}} & \first{\scalebox{0.78}{0.314}}
        & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.325} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.507}} & \first{\scalebox{0.78}{0.284}}
        & \scalebox{0.78}{0.517} & \scalebox{0.78}{0.293} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.511}} & \first{\scalebox{0.78}{0.282}}
        & \scalebox{0.78}{0.526} & \scalebox{0.78}{0.296} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.535}} & \first{\scalebox{0.78}{0.292}}
        & \scalebox{0.78}{0.552} & \scalebox{0.78}{0.304} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.580}} & \first{\scalebox{0.78}{0.309}}
        & \scalebox{0.78}{0.602} & \scalebox{0.78}{0.326} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.374}} & \first{\scalebox{0.78}{0.384}}
        & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.420} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.400}} & \first{\scalebox{0.78}{0.399}}
        & \scalebox{0.78}{0.438} & \scalebox{0.78}{0.427} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.432}} & \first{\scalebox{0.78}{0.424}}
        & \scalebox{0.78}{0.469} & \scalebox{0.78}{0.447} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.487}} & \first{\scalebox{0.78}{0.460}}
        & \scalebox{0.78}{0.546} & \scalebox{0.78}{0.493} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.198}} & \first{\scalebox{0.78}{0.275}}
        & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.286} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.266}} & \first{\scalebox{0.78}{0.319}}
        & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.325} \\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.365} & \first{\scalebox{0.78}{0.377}}
        & \first{\scalebox{0.78}{0.358}} & \first{\scalebox{0.78}{0.377}} \\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.588} & \scalebox{0.78}{0.511}
        & \first{\scalebox{0.78}{0.521}} & \first{\scalebox{0.78}{0.482}} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.382}} & \first{\scalebox{0.78}{0.404}}
        & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.410} \\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.463} & \first{\scalebox{0.78}{0.435}}
        & \first{\scalebox{0.78}{0.453}} & \scalebox{0.78}{0.441} \\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.507} & \first{\scalebox{0.78}{0.463}}
        & \first{\scalebox{0.78}{0.496}} & \scalebox{0.78}{0.468} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.517}} & \first{\scalebox{0.78}{0.500}}
        & \scalebox{0.78}{0.518} & \scalebox{0.78}{0.510} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.307} & \first{\scalebox{0.78}{0.345}}
        & \first{\scalebox{0.78}{0.305}} & \scalebox{0.78}{0.346} \\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.403}
        & \first{\scalebox{0.78}{0.396}} & \first{\scalebox{0.78}{0.402}} \\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.505} & \scalebox{0.78}{0.460}
        & \first{\scalebox{0.78}{0.492}} & \first{\scalebox{0.78}{0.458}} \\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.661} & \scalebox{0.78}{0.557}
        & \first{\scalebox{0.78}{0.599}} & \first{\scalebox{0.78}{0.531}} \\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{78.6\%}} &
        \multicolumn{2}{c}{23.2\%} \\

        \bottomrule
        
      \end{tabular}
      \end{small}
      \end{threeparttable}
      \end{subtable}

      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \vspace{1em}

      \begin{subtable}{0.45\linewidth}
      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c c|cc|cc}

        \multicolumn{6}{c}{C. TvT Zero-Shot Generalist} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeTOTEM}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{1.138} & \scalebox{0.78}{0.777}
        & \first{\scalebox{0.78}{1.127}} & \first{\scalebox{0.78}{0.773}} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{1.149}} & \first{\scalebox{0.78}{0.785}}
        & \scalebox{0.78}{1.169} & \scalebox{0.78}{0.793} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{1.092}} & \first{\scalebox{0.78}{0.770}}
        & \scalebox{0.78}{1.115} & \scalebox{0.78}{0.780} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{1.045}} & \first{\scalebox{0.78}{0.754}}
        & \scalebox{0.78}{1.070} & \scalebox{0.78}{0.766} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.483} & \scalebox{0.78}{0.484}
        & \first{\scalebox{0.78}{0.481}} & \first{\scalebox{0.78}{0.483}} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.495}} & \first{\scalebox{0.78}{0.491}}
        & \scalebox{0.78}{0.508} & \scalebox{0.78}{0.500} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.468}} & \first{\scalebox{0.78}{0.483}}
        & \scalebox{0.78}{0.481} & \scalebox{0.78}{0.491} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.451}} & \first{\scalebox{0.78}{0.477}}
        & \scalebox{0.78}{0.467} & \scalebox{0.78}{0.488} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{1.120} & \scalebox{0.78}{0.582}
        & \first{\scalebox{0.78}{1.102}} & \first{\scalebox{0.78}{0.578}} \\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{1.242} & \scalebox{0.78}{0.635}
        & \first{\scalebox{0.78}{1.207}} & \first{\scalebox{0.78}{0.628}} \\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{1.237} & \scalebox{0.78}{0.626}
        & \first{\scalebox{0.78}{1.190}} & \first{\scalebox{0.78}{0.613}} \\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{1.182} & \scalebox{0.78}{0.604}
        & \first{\scalebox{0.78}{1.149}} & \first{\scalebox{0.78}{0.596}} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.805}} & \first{\scalebox{0.78}{0.739}}
        & \scalebox{0.78}{0.825} & \scalebox{0.78}{0.751} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.836}} & \first{\scalebox{0.78}{0.752}}
        & \scalebox{0.78}{0.847} & \scalebox{0.78}{0.761} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.809}} & \first{\scalebox{0.78}{0.748}}
        & \scalebox{0.78}{0.831} & \scalebox{0.78}{0.764} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.896}} & \first{\scalebox{0.78}{0.794}}
        & \scalebox{0.78}{0.928} & \scalebox{0.78}{0.813} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.446}} & \scalebox{0.78}{0.482}
        & \first{\scalebox{0.78}{0.446}} & \first{\scalebox{0.78}{0.481}} \\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.462}} & \first{\scalebox{0.78}{0.491}}
        & \scalebox{0.78}{0.478} & \scalebox{0.78}{0.499} \\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.521}} & \first{\scalebox{0.78}{0.525}}
        & \scalebox{0.78}{0.535} & \scalebox{0.78}{0.532} \\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.717}} & \first{\scalebox{0.78}{0.625}}
        & \scalebox{0.78}{0.736} & \scalebox{0.78}{0.631} \\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{67.5\%}} &
        \multicolumn{2}{c}{35.0\%} \\

        \bottomrule

      \end{tabular}
      \end{small}
      \end{threeparttable}
      \end{subtable}
      \hfill
      \begin{subtable}{0.45\linewidth}
      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c|c|c|c}

        \multicolumn{4}{c}{D. Codebook Size Ablations} \\
        \toprule
        
        \multicolumn{1}{c|}{} & 
        \multicolumn{3}{c}{\rotatebox{0}{\scalebox{0.8}{Codebook Size $K$}}}\\

        \multicolumn{4}{c}{} \\
    
        \multicolumn{1}{c|}{}  & \scalebox{0.78}{32} & \scalebox{0.78}{256}  & \scalebox{0.78}{512} \\

        \toprule

        & \multicolumn{3}{c}{\mse}\\
    
        \toprule

        \multicolumn{1}{c|}{All}  & \scalebox{0.78}{0.0451} & \scalebox{0.78}{0.0192}  & \first{\scalebox{0.78}{0.0184}}\\

         \multicolumn{1}{c|}{T}  & \scalebox{0.78}{0.0312} & \scalebox{0.78}{0.0120}  & \first{\scalebox{0.78}{0.0101}}\\
        
        \multicolumn{1}{c|}{E}  & \scalebox{0.78}{0.0463} & \scalebox{0.78}{0.0209}  & \first{\scalebox{0.78}{0.0152}}\\

        \multicolumn{1}{c|}{W}  & \scalebox{0.78}{0.0393} & \scalebox{0.78}{0.0161}  & \first{\scalebox{0.78}{0.0128}}\\

        \toprule

        & \multicolumn{3}{c}{\mae}\\
    
        \toprule

        \multicolumn{1}{c|}{All}  & \scalebox{0.78}{0.1460} & \scalebox{0.78}{0.0937}  & \first{\scalebox{0.78}{0.0913}}\\

        \multicolumn{1}{c|}{T}  & \scalebox{0.78}{0.1204} & \scalebox{0.78}{0.0749}  & \first{\scalebox{0.78}{0.0685}}\\

        \multicolumn{1}{c|}{E}  & \scalebox{0.78}{0.1520} & \scalebox{0.78}{0.1027}  & \first{\scalebox{0.78}{0.0878}}\\
        
        \multicolumn{1}{c|}{W}  & \scalebox{0.78}{0.1122} & \scalebox{0.78}{0.0673}  & \first{\scalebox{0.78}{0.0607}}\\

        \toprule

        \multicolumn{1}{c}{\scalebox{0.78}{\texttt{AvgWins}}} & \scalebox{0.78}{0\%} & \scalebox{0.78}{0\%} & \scalebox{0.78}{100\%}\\

        \bottomrule

      \end{tabular}
      \end{small}
      \end{threeparttable}
      \end{subtable}

      \begin{subtable}{0.45\linewidth}
      \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}[b]{c c|cc|cc}

        \multicolumn{6}{c}{E. TvT MLP Specialist} \\
        \toprule
        
        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeTOTEM}}} \\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.164}} & \first{\scalebox{0.78}{0.210}}
        & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.224}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.207}} & \first{\scalebox{0.78}{0.252}}
        & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.254}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.259}} & \first{\scalebox{0.78}{0.293}}
        & \scalebox{0.78}{0.273} & \scalebox{0.78}{0.302}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.330}} & \first{\scalebox{0.78}{0.342}}
        & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.350}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.183}} & \scalebox{0.78}{0.268}
        & \scalebox{0.78}{0.186} & \first{\scalebox{0.78}{0.265}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.188}} & \scalebox{0.78}{0.275}
        & \scalebox{0.78}{0.190} & \first{\scalebox{0.78}{0.271}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.203}} & \scalebox{0.78}{0.290}
        & \first{\scalebox{0.78}{0.203}} & \first{\scalebox{0.78}{0.285}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.323}
        & \first{\scalebox{0.78}{0.240}} & \first{\scalebox{0.78}{0.319}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.539}} & \first{\scalebox{0.78}{0.330}}
        & \scalebox{0.78}{0.556} & \scalebox{0.78}{0.332}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.551}} & \scalebox{0.78}{0.332}
        & \scalebox{0.78}{0.567} & \first{\scalebox{0.78}{0.326}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.565}} & \scalebox{0.78}{0.336}
        & \scalebox{0.78}{0.577} & \first{\scalebox{0.78}{0.329}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.608}} & \scalebox{0.78}{0.354}
        & \scalebox{0.78}{0.622} & \first{\scalebox{0.78}{0.351}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.332}} & \first{\scalebox{0.78}{0.362}}
        & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.368}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.379}} & \first{\scalebox{0.78}{0.390}}
        & \scalebox{0.78}{0.392} & \scalebox{0.78}{0.404}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.418}} & \scalebox{0.78}{0.423}
        & \scalebox{0.78}{0.421} & \first{\scalebox{0.78}{0.421}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.466}} & \first{\scalebox{0.78}{0.454}}
        & \scalebox{0.78}{0.470} & \scalebox{0.78}{0.456}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.178}} & \first{\scalebox{0.78}{0.257}}
        & \scalebox{0.78}{0.179} & \scalebox{0.78}{0.259}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.253}} & \first{\scalebox{0.78}{0.307}}
        & \scalebox{0.78}{0.258} & \scalebox{0.78}{0.313}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.361}
        & \first{\scalebox{0.78}{0.333}} & \first{\scalebox{0.78}{0.359}}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{0.475} & \first{\scalebox{0.78}{0.423}}
        & \first{\scalebox{0.78}{0.467}} & \scalebox{0.78}{0.426}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.391}} & \first{\scalebox{0.78}{0.409}}
        & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.419}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.493} & \first{\scalebox{0.78}{0.441}}
        & \first{\scalebox{0.78}{0.481}} & \scalebox{0.78}{0.446}\\
        
        & \scalebox{0.78}{336}
        & \scalebox{0.78}{0.642} & \scalebox{0.78}{0.506}
        & \first{\scalebox{0.78}{0.541}} & \first{\scalebox{0.78}{0.468}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.679}} & \first{\scalebox{0.78}{0.523}}
        & \scalebox{0.78}{0.727} & \scalebox{0.78}{0.572}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \scalebox{0.78}{0.362} & \scalebox{0.78}{0.368}
        & \first{\scalebox{0.78}{0.326}} & \first{\scalebox{0.78}{0.353}}\\
        
        & \scalebox{0.78}{192}
        & \scalebox{0.78}{0.438} & \first{\scalebox{0.78}{0.410}}
        & \first{\scalebox{0.78}{0.436}} & \scalebox{0.78}{0.411}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.543}} & \first{\scalebox{0.78}{0.457}}
        & \scalebox{0.78}{0.922} & \scalebox{0.78}{0.676}\\
        
        & \scalebox{0.78}{720}
        & \scalebox{0.78}{1.007} & \scalebox{0.78}{0.614}
        & \first{\scalebox{0.78}{0.824}} & \first{\scalebox{0.78}{0.577}}\\
        
        \toprule
        
        \multicolumn{2}{c}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{66.1\%}} &
        \multicolumn{2}{c}{37.5\%} \\
        \bottomrule
        
      \end{tabular}
\begin{tabular}{c c|c|c}

       \multicolumn{4}{c}{Specialist Forecasting} \\
       
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.164 \pm 0.0006$} & \scalebox{0.78}{$0.209 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.209 \pm 0.0017$} & \scalebox{0.78}{$0.251 \pm 0.0023$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.261 \pm 0.0012$} & \scalebox{0.78}{$0.293 \pm 0.0017$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.332 \pm 0.0023$} & \scalebox{0.78}{$0.340 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.179 \pm 0.0015$} & \scalebox{0.78}{$0.262 \pm 0.0015$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.185 \pm 0.0006$} & \scalebox{0.78}{$0.269 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.204 \pm 0.0055$} & \scalebox{0.78}{$0.289 \pm 0.0061$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.244 \pm 0.0040$} & \scalebox{0.78}{$0.325 \pm 0.0036$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.528 \pm 0.0081$} & \scalebox{0.78}{$0.310 \pm 0.0092$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.500 \pm 0.0606$} & \scalebox{0.78}{$0.349 \pm 0.0699$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.531 \pm 0.0424$} & \scalebox{0.78}{$0.365 \pm 0.0852$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.578 \pm 0.0361$} & \scalebox{0.78}{$0.398 \pm 0.1103$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.326 \pm 0.0006$} & \scalebox{0.78}{$0.355 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.377 \pm 0.0023$} & \scalebox{0.78}{$0.386 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.409 \pm 0.0006$} & \scalebox{0.78}{$0.409 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.469 \pm 0.0015$} & \scalebox{0.78}{$0.441 \pm 0.0000$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.176 \pm 0.0010$} & \scalebox{0.78}{$0.254 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.247 \pm 0.0031$} & \scalebox{0.78}{$0.303 \pm 0.0026$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.318 \pm 0.0006$} & \scalebox{0.78}{$0.350 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.419 \pm 0.0067$} & \scalebox{0.78}{$0.411 \pm 0.0044$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.377 \pm 0.0010$} & \scalebox{0.78}{$0.395 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.428 \pm 0.0015$} & \scalebox{0.78}{$0.428 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.480 \pm 0.0021$} & \scalebox{0.78}{$0.462 \pm 0.0012$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.530 \pm 0.0110$} & \scalebox{0.78}{$0.522 \pm 0.0108$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.294 \pm 0.0021$} & \scalebox{0.78}{$0.338 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.373 \pm 0.0023$} & \scalebox{0.78}{$0.389 \pm 0.0032$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.423 \pm 0.0031$} & \scalebox{0.78}{$0.433 \pm 0.0025$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.591 \pm 0.0145$} & \scalebox{0.78}{$0.556 \pm 0.0051$} \\
        
        \toprule
        
      \end{tabular}   
      \end{small}
      \end{threeparttable}

    \begin{threeparttable}
      \begin{small}
      \renewcommand{\multirowsetup}{\centering}
      
      \setlength{\tabcolsep}{1pt}
      \begin{tabular}{c c|c|c}

        \multicolumn{4}{c}{Generalist In Domain \& Zero Shot Forecasting} \\
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.173 \pm 0.0012$} & \scalebox{0.78}{$0.218 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.218 \pm 0.0006$} & \scalebox{0.78}{$0.261 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.267 \pm 0.0006$} & \scalebox{0.78}{$0.299 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.337 \pm 0.0010$} & \scalebox{0.78}{$0.347 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.183 \pm 0.0012$} & \scalebox{0.78}{$0.267 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.189 \pm 0.0006$} & \scalebox{0.78}{$0.275 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.204 \pm 0.0010$} & \scalebox{0.78}{$0.291 \pm 0.0010$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.242 \pm 0.0006$} & \scalebox{0.78}{$0.325 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.517 \pm 0.0000$} & \scalebox{0.78}{$0.293 \pm 0.0029$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.526 \pm 0.0030$} & \scalebox{0.78}{$0.296 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.552 \pm 0.0015$} & \scalebox{0.78}{$0.304 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.602 \pm 0.0046$} & \scalebox{0.78}{$0.326 \pm 0.0015$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.428 \pm 0.0090$} & \scalebox{0.78}{$0.420 \pm 0.0040$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.438 \pm 0.0015$} & \scalebox{0.78}{$0.427 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.469 \pm 0.0062$} & \scalebox{0.78}{$0.447 \pm 0.0042$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.546 \pm 0.0081$} & \scalebox{0.78}{$0.493 \pm 0.0017$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.207 \pm 0.0015$} & \scalebox{0.78}{$0.286 \pm 0.0020$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.269 \pm 0.0015$} & \scalebox{0.78}{$0.325 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.358 \pm 0.0199$} & \scalebox{0.78}{$0.377 \pm 0.0091$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.521 \pm 0.0165$} & \scalebox{0.78}{$0.482 \pm 0.0026$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.401 \pm 0.0006$} & \scalebox{0.78}{$0.410 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.453 \pm 0.0010$} & \scalebox{0.78}{$0.441 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.496 \pm 0.0017$} & \scalebox{0.78}{$0.468 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.518 \pm 0.0020$} & \scalebox{0.78}{$0.510 \pm 0.0017$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.305 \pm 0.0006$} & \scalebox{0.78}{$0.346 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.396 \pm 0.0015$} & \scalebox{0.78}{$0.402 \pm 0.0001$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.492 \pm 0.0310$} & \scalebox{0.78}{$0.458 \pm 0.0131$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.599 \pm 0.0105$} & \scalebox{0.78}{$0.531 \pm 0.0026$} \\
        
        \toprule
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.127 \pm 0.0017$} & \scalebox{0.78}{$0.773 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.169 \pm 0.0032$} & \scalebox{0.78}{$0.793 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.115 \pm 0.0010$} & \scalebox{0.78}{$0.780 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.070 \pm 0.0035$} & \scalebox{0.78}{$0.766 \pm 0.0010$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.481 \pm 0.0015$} & \scalebox{0.78}{$0.483 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.508 \pm 0.0012$} & \scalebox{0.78}{$0.500 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.481 \pm 0.0006$} & \scalebox{0.78}{$0.491 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.467 \pm 0.0010$} & \scalebox{0.78}{$0.488 \pm 0.0010$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.102 \pm 0.0031$} & \scalebox{0.78}{$0.578 \pm 0.0021$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.207 \pm 0.0036$} & \scalebox{0.78}{$0.628 \pm 0.0017$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.190 \pm 0.0021$} & \scalebox{0.78}{$0.613 \pm 0.0010$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.149 \pm 0.0017$} & \scalebox{0.78}{$0.596 \pm 0.0020$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.825 \pm 0.0079$} & \scalebox{0.78}{$0.751 \pm 0.0076$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.847 \pm 0.0021$} & \scalebox{0.78}{$0.761 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.831 \pm 0.0066$} & \scalebox{0.78}{$0.764 \pm 0.0042$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.928 \pm 0.0131$} & \scalebox{0.78}{$0.813 \pm 0.0050$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.446 \pm 0.0015$} & \scalebox{0.78}{$0.481 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.478 \pm 0.0015$} & \scalebox{0.78}{$0.499 \pm 0.0000$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.535 \pm 0.0012$} & \scalebox{0.78}{$0.532 \pm 0.0006$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.736 \pm 0.0025$} & \scalebox{0.78}{$0.631 \pm 0.0006$} \\

        \toprule
        
      \end{tabular}
\begin{tabular}{c c|c|c}
        \toprule
        
        & & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        & \scalebox{0.8}{$K$} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{All}}}
        & \scalebox{0.78}{$32$} & \scalebox{0.78}{$0.0451 \pm 0.0014$} & \scalebox{0.78}{$0.1460 \pm 0.0030$} \\
        & \scalebox{0.78}{$256$} & \scalebox{0.78}{$0.0192 \pm 0.0003$} & \scalebox{0.78}{$0.0937 \pm 0.0007$} \\
        & \scalebox{0.78}{$512$} & \scalebox{0.78}{$0.0184 \pm 0.0025$} & \scalebox{0.78}{$0.0913 \pm 0.0062$} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{$32$} & \scalebox{0.78}{$0.0393 \pm 0.0005$} & \scalebox{0.78}{$0.1122 \pm 0.0064$} \\
        & \scalebox{0.78}{$256$} & \scalebox{0.78}{$0.0161 \pm 0.0004$} & \scalebox{0.78}{$0.0673 \pm 0.0011$} \\
        & \scalebox{0.78}{$512$} & \scalebox{0.78}{$0.0128 \pm 0.0011$} & \scalebox{0.78}{$0.0607 \pm 0.0032$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{$32$} & \scalebox{0.78}{$0.0463 \pm 0.0007$} & \scalebox{0.78}{$0.1520 \pm 0.0016$} \\
        & \scalebox{0.78}{$256$} & \scalebox{0.78}{$0.0209 \pm 0.0012$} & \scalebox{0.78}{$0.1027 \pm 0.0029$} \\
        & \scalebox{0.78}{$512$} & \scalebox{0.78}{$0.0152 \pm 0.0005$} & \scalebox{0.78}{$0.0878 \pm 0.0014$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{$32$} & \scalebox{0.78}{$0.0312 \pm 0.0007$} & \scalebox{0.78}{$0.1204 \pm 0.0008$} \\
        & \scalebox{0.78}{$256$} & \scalebox{0.78}{$0.0120 \pm 0.0003$} & \scalebox{0.78}{$0.0749 \pm 0.0007$} \\
        & \scalebox{0.78}{$512$} & \scalebox{0.78}{$0.0101 \pm 0.0012$} & \scalebox{0.78}{$0.0685 \pm 0.0044$} \\

        \bottomrule
        
      \end{tabular}

==> (inline-4) <==
\begin{tabular}{c c|cc|cc|cc}
        \toprule

        \multicolumn{2}{c|}{Codebook} & 
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Specialist}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Generalist}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Generalist}}} \\
        
        \multicolumn{2}{c|}{Forecaster} & 
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Specialist}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Specialist}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Generalist}}}\\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96}
        & \second{\scalebox{0.78}{0.165}} & \first{\scalebox{0.78}{0.208}}
        & \first{\scalebox{0.78}{0.164}} & \first{\scalebox{0.78}{0.208}}
        & \third{\scalebox{0.78}{0.172}} & \third{\scalebox{0.78}{0.216}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.207}} & \first{\scalebox{0.78}{0.250}}
        & \second{\scalebox{0.78}{0.208}} & \second{\scalebox{0.78}{0.251}}
        & \third{\scalebox{0.78}{0.217}} & \third{\scalebox{0.78}{0.256}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.257}} & \second{\scalebox{0.78}{0.291}}
        & \second{\scalebox{0.78}{0.258}} & \first{\scalebox{0.78}{0.290}}
        & \third{\scalebox{0.78}{0.266}} & \third{\scalebox{0.78}{0.295}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.326}} & \second{\scalebox{0.78}{0.340}}
        & \second{\scalebox{0.78}{0.329}} & \first{\scalebox{0.78}{0.338}}
        & \third{\scalebox{0.78}{0.334}} & \third{\scalebox{0.78}{0.342}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.178}} & \first{\scalebox{0.78}{0.263}}
        & \first{\scalebox{0.78}{0.178}} & \first{\scalebox{0.78}{0.263}}
        & \third{\scalebox{0.78}{0.179}} & \third{\scalebox{0.78}{0.264}}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.187}} & \second{\scalebox{0.78}{0.272}}
        & \second{\scalebox{0.78}{0.187}} & \third{\scalebox{0.78}{0.273}}
        & \first{\scalebox{0.78}{0.181}} & \first{\scalebox{0.78}{0.267}}\\
        
        & \scalebox{0.78}{336}
        & \second{\scalebox{0.78}{0.199}} & \second{\scalebox{0.78}{0.285}}
        & \second{\scalebox{0.78}{0.199}} & \second{\scalebox{0.78}{0.285}}
        & \first{\scalebox{0.78}{0.196}} & \first{\scalebox{0.78}{0.283}}\\
        
        & \scalebox{0.78}{720}
        & \second{\scalebox{0.78}{0.236}} & \second{\scalebox{0.78}{0.318}}
        & \third{\scalebox{0.78}{0.238}} & \third{\scalebox{0.78}{0.320}}
        & \first{\scalebox{0.78}{0.230}} & \first{\scalebox{0.78}{0.314}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        
        & \scalebox{0.78}{96}
        & \third{\scalebox{0.78}{0.523}} & \third{\scalebox{0.78}{0.303}}
        & \second{\scalebox{0.78}{0.521}} & \second{\scalebox{0.78}{0.301}}
        & \first{\scalebox{0.78}{0.507}} & \first{\scalebox{0.78}{0.284}}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.530}} & \second{\scalebox{0.78}{0.303}}
        & \second{\scalebox{0.78}{0.530}} & \second{\scalebox{0.78}{0.303}}
        & \first{\scalebox{0.78}{0.511}} & \first{\scalebox{0.78}{0.282}}\\
        
        & \scalebox{0.78}{336}
        & \second{\scalebox{0.78}{0.549}} & \second{\scalebox{0.78}{0.311}}
        & \third{\scalebox{0.78}{0.555}} & \third{\scalebox{0.78}{0.313}}
        & \first{\scalebox{0.78}{0.535}} & \first{\scalebox{0.78}{0.292}}\\
        
        & \scalebox{0.78}{720}
        & \second{\scalebox{0.78}{0.598}} & \second{\scalebox{0.78}{0.331}}
        & \third{\scalebox{0.78}{0.605}} & \third{\scalebox{0.78}{0.337}}
        & \first{\scalebox{0.78}{0.580}} & \first{\scalebox{0.78}{0.309}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.320}} & \first{\scalebox{0.78}{0.347}}
        & \second{\scalebox{0.78}{0.328}} & \second{\scalebox{0.78}{0.352}}
        & \third{\scalebox{0.78}{0.374}} & \third{\scalebox{0.78}{0.384}}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.379}} & \first{\scalebox{0.78}{0.382}}
        & \first{\scalebox{0.78}{0.377}} & \second{\scalebox{0.78}{0.383}}
        & \third{\scalebox{0.78}{0.400}} & \third{\scalebox{0.78}{0.399}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.406}} & \first{\scalebox{0.78}{0.402}}
        & \second{\scalebox{0.78}{0.408}} & \second{\scalebox{0.78}{0.404}}
        & \third{\scalebox{0.78}{0.432}} & \third{\scalebox{0.78}{0.424}}\\
        
        & \scalebox{0.78}{720}
        & \second{\scalebox{0.78}{0.471}} & \first{\scalebox{0.78}{0.438}}
        & \first{\scalebox{0.78}{0.470}} & \second{\scalebox{0.78}{0.440}}
        & \third{\scalebox{0.78}{0.487}} & \third{\scalebox{0.78}{0.460}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        
        & \scalebox{0.78}{96}
        & \second{\scalebox{0.78}{0.176}} & \first{\scalebox{0.78}{0.253}}
        & \first{\scalebox{0.78}{0.175}} & \first{\scalebox{0.78}{0.253}}
        & \third{\scalebox{0.78}{0.198}} & \third{\scalebox{0.78}{0.275}}\\
        
        & \scalebox{0.78}{192}
        & \second{\scalebox{0.78}{0.247}} & \first{\scalebox{0.78}{0.302}}
        & \second{\scalebox{0.78}{0.247}} & \first{\scalebox{0.78}{0.302}}
        & \first{\scalebox{0.78}{0.266}} & \third{\scalebox{0.78}{0.319}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.317}} & \first{\scalebox{0.78}{0.348}}
        & \second{\scalebox{0.78}{0.318}} & \first{\scalebox{0.78}{0.348}}
        & \third{\scalebox{0.78}{0.365}} & \third{\scalebox{0.78}{0.377}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.426}} & \first{\scalebox{0.78}{0.410}}
        & \second{\scalebox{0.78}{0.427}} & \first{\scalebox{0.78}{0.410}}
        & \third{\scalebox{0.78}{0.588}} & \third{\scalebox{0.78}{0.511}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.380}} & \first{\scalebox{0.78}{0.394}}
        & \second{\scalebox{0.78}{0.382}} & \second{\scalebox{0.78}{0.395}}
        & \second{\scalebox{0.78}{0.382}} & \third{\scalebox{0.78}{0.404}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.434}} & \first{\scalebox{0.78}{0.427}}
        & \second{\scalebox{0.78}{0.437}} & \first{\scalebox{0.78}{0.427}}
        & \third{\scalebox{0.78}{0.463}} & \third{\scalebox{0.78}{0.435}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.490}} & \first{\scalebox{0.78}{0.459}}
        & \first{\scalebox{0.78}{0.490}} & \second{\scalebox{0.78}{0.460}}
        & \third{\scalebox{0.78}{0.507}} & \third{\scalebox{0.78}{0.463}}\\
        
        & \scalebox{0.78}{720}
        & \third{\scalebox{0.78}{0.539}} & \third{\scalebox{0.78}{0.513}}
        & \second{\scalebox{0.78}{0.536}} & \second{\scalebox{0.78}{0.512}}
        & \first{\scalebox{0.78}{0.517}} & \first{\scalebox{0.78}{0.500}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.293}} & \first{\scalebox{0.78}{0.338}}
        & \second{\scalebox{0.78}{0.294}} & \second{\scalebox{0.78}{0.339}}
        & \third{\scalebox{0.78}{0.307}} & \third{\scalebox{0.78}{0.345}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.375}} & \first{\scalebox{0.78}{0.390}}
        & \first{\scalebox{0.78}{0.375}} & \second{\scalebox{0.78}{0.391}}
        & \third{\scalebox{0.78}{0.406}} & \third{\scalebox{0.78}{0.403}}\\
        
        & \scalebox{0.78}{336}
        & \second{\scalebox{0.78}{0.422}} & \first{\scalebox{0.78}{0.431}}
        & \first{\scalebox{0.78}{0.421}} & \first{\scalebox{0.78}{0.431}}
        & \third{\scalebox{0.78}{0.505}} & \third{\scalebox{0.78}{0.460}}\\
        
        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.610}} & \first{\scalebox{0.78}{0.567}}
        & \first{\scalebox{0.78}{0.610}} & \first{\scalebox{0.78}{0.567}}
        & \third{\scalebox{0.78}{0.661}} & \third{\scalebox{0.78}{0.557}}\\

        \toprule
        
        \multicolumn{2}{c|}{\avgwins} &
        \multicolumn{2}{c|}{57.1\%} &
        \multicolumn{2}{c|}{35.7\%} &
        \multicolumn{2}{c}{30.4\%} \\

        \bottomrule
        
      \end{tabular}
\begin{tabular}{c c|cc|cc|cc}
        \toprule

        \multicolumn{2}{c|}{Model} & 
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TOTEM}}}\\

        \multicolumn{2}{c|}{} & 
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Generalist}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Specialist}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Specialist}}}\\
        
        \multicolumn{2}{c|}{Train Domain} & 
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{ALL}}} &
        \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{Traffic}}} &
        \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Electricity}}}\\

        \multicolumn{2}{c}{Sensor Num ($S$)} & 
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{-}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{862}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{321}}}\\

        \multicolumn{2}{c}{Raw Length ($T$)} & 
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{-}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{17544}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{26304}}}\\

        \multicolumn{2}{c}{Train Size} & 
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{17.6M}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{10.2M}}} &
        \multicolumn{2}{|c}{\rotatebox{0}{\scalebox{0.8}{5.8M}}}\\
    
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}& \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae}\\
    
        \toprule
        
        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{1.138}} & \first{\scalebox{0.78}{0.777}} 
        & \third{\scalebox{0.78}{1.194}} & \second{\scalebox{0.78}{0.798}}
        & \second{\scalebox{0.78}{1.193}} & \third{\scalebox{0.78}{0.802}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{1.149}} & \first{\scalebox{0.78}{0.785}} 
        & \second{\scalebox{0.78}{1.218}} & \second{\scalebox{0.78}{0.808}}
        & \third{\scalebox{0.78}{1.300}} & \third{\scalebox{0.78}{0.845}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{1.092}} & \first{\scalebox{0.78}{0.770}} 
        & \second{\scalebox{0.78}{1.190}} & \second{\scalebox{0.78}{0.804}}
        & \third{\scalebox{0.78}{1.260}} & \third{\scalebox{0.78}{0.837}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{1.045}} & \first{\scalebox{0.78}{0.754}} 
        & \second{\scalebox{0.78}{1.117}} & \second{\scalebox{0.78}{0.784}}
        & \third{\scalebox{0.78}{1.234}} & \third{\scalebox{0.78}{0.832}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.483}} & \first{\scalebox{0.78}{0.484}} 
        & \third{\scalebox{0.78}{0.515}} & \third{\scalebox{0.78}{0.505}}
        & \second{\scalebox{0.78}{0.489}} & \second{\scalebox{0.78}{0.490}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.495}} & \first{\scalebox{0.78}{0.491}} 
        & \second{\scalebox{0.78}{0.535}} & \second{\scalebox{0.78}{0.514}}
        & \third{\scalebox{0.78}{0.555}} & \third{\scalebox{0.78}{0.527}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.468}} & \first{\scalebox{0.78}{0.483}} 
        & \second{\scalebox{0.78}{0.524}} & \second{\scalebox{0.78}{0.513}}
        & \third{\scalebox{0.78}{0.538}} & \third{\scalebox{0.78}{0.525}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.451}} & \first{\scalebox{0.78}{0.477}} 
        & \second{\scalebox{0.78}{0.500}} & \second{\scalebox{0.78}{0.507}}
        & \third{\scalebox{0.78}{0.533}} & \third{\scalebox{0.78}{0.527}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{1.120}} & \second{\scalebox{0.78}{0.582}} 
        & \third{\scalebox{0.78}{1.171}} & \third{\scalebox{0.78}{0.635}}
        & \second{\scalebox{0.78}{1.141}} & \first{\scalebox{0.78}{0.579}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{1.242}} & \first{\scalebox{0.78}{0.635}} 
        & \second{\scalebox{0.78}{1.273}} & \third{\scalebox{0.78}{0.673}}
        & \third{\scalebox{0.78}{1.297}} & \second{\scalebox{0.78}{0.652}}\\
        
        & \scalebox{0.78}{336}
        & \second{\scalebox{0.78}{1.237}} & \first{\scalebox{0.78}{0.626} }
        & \first{\scalebox{0.78}{1.232}} & \third{\scalebox{0.78}{0.653}}
        & \third{\scalebox{0.78}{1.247}} & \second{\scalebox{0.78}{0.628}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{1.182}} & \first{\scalebox{0.78}{0.604}} 
        & \second{\scalebox{0.78}{1.198}} & \third{\scalebox{0.78}{0.642}}
        & \third{\scalebox{0.78}{1.236}} & \second{\scalebox{0.78}{0.633}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.805}} & \first{\scalebox{0.78}{0.739}} 
        & \second{\scalebox{0.78}{0.812}} & \second{\scalebox{0.78}{0.749}}
        & \third{\scalebox{0.78}{0.820}} & \third{\scalebox{0.78}{0.756}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.836}} & \first{\scalebox{0.78}{0.752}} 
        & \third{\scalebox{0.78}{0.858}} & \third{\scalebox{0.78}{0.767}}
        & \second{\scalebox{0.78}{0.843}} & \second{\scalebox{0.78}{0.759}}\\
        
        & \scalebox{0.78}{336}
        & \second{\scalebox{0.78}{0.809}} & \second{\scalebox{0.78}{0.748}} 
        & \third{\scalebox{0.78}{0.826}} & \third{\scalebox{0.78}{0.759}}
        & \first{\scalebox{0.78}{0.791}} & \first{\scalebox{0.78}{0.741}}\\

        & \scalebox{0.78}{720}
        & \second{\scalebox{0.78}{0.896}} & \second{\scalebox{0.78}{0.794}} 
        & \third{\scalebox{0.78}{0.919}} & \third{\scalebox{0.78}{0.803}}
        & \first{\scalebox{0.78}{0.886}} & \first{\scalebox{0.78}{0.790}}\\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        
        & \scalebox{0.78}{96}
        & \first{\scalebox{0.78}{0.446}} & \first{\scalebox{0.78}{0.482}} 
        & \third{\scalebox{0.78}{0.476}} & \third{\scalebox{0.78}{0.508}}
        & \second{\scalebox{0.78}{0.460}} & \second{\scalebox{0.78}{0.487}}\\
        
        & \scalebox{0.78}{192}
        & \first{\scalebox{0.78}{0.462}} & \first{\scalebox{0.78}{0.491}} 
        & \third{\scalebox{0.78}{0.511}} & \third{\scalebox{0.78}{0.528}}
        & \second{\scalebox{0.78}{0.505}} & \second{\scalebox{0.78}{0.511}}\\
        
        & \scalebox{0.78}{336}
        & \first{\scalebox{0.78}{0.521}} & \first{\scalebox{0.78}{0.525}} 
        & \third{\scalebox{0.78}{0.576}} & \third{\scalebox{0.78}{0.568}}
        & \second{\scalebox{0.78}{0.569}} & \second{\scalebox{0.78}{0.545}}\\

        & \scalebox{0.78}{720}
        & \first{\scalebox{0.78}{0.717}} & \first{\scalebox{0.78}{0.625}} 
        & \third{\scalebox{0.78}{0.795}} & \third{\scalebox{0.78}{0.685}}
        & \second{\scalebox{0.78}{0.764}} & \second{\scalebox{0.78}{0.641}}\\
        
        \toprule
        
        \multicolumn{2}{c|}{\scalebox{0.78}{\avgwins}} &
        \multicolumn{2}{c|}{\first{85.0\%}} &
        \multicolumn{2}{c|}{\third{2.5\%}} &
        \multicolumn{2}{c}{\second{12.5\%}}\\

        \bottomrule
        
      \end{tabular}
\begin{tabular}{c c|c|c}
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{W}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.164 \pm 0.0010$} & \scalebox{0.78}{$0.208 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.208 \pm 0.0010$} & \scalebox{0.78}{$0.251 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.258 \pm 0.0012$} & \scalebox{0.78}{$0.290 \pm 0.0015$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.329 \pm 0.0021$} & \scalebox{0.78}{$0.338 \pm 0.0015$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{E}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.178 \pm 0.0006$} & \scalebox{0.78}{$0.263 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.187 \pm 0.0021$} & \scalebox{0.78}{$0.273 \pm 0.0017$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.199 \pm 0.0012$} & \scalebox{0.78}{$0.285 \pm 0.0017$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.238 \pm 0.0012$} & \scalebox{0.78}{$0.320 \pm 0.0012$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{T}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.521 \pm 0.0010$} & \scalebox{0.78}{$0.301 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.530 \pm 0.0023$} & \scalebox{0.78}{$0.303 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.555 \pm 0.0080$} & \scalebox{0.78}{$0.313 \pm 0.0072$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.605 \pm 0.0097$} & \scalebox{0.78}{$0.337 \pm 0.0075$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.328 \pm 0.0036$} & \scalebox{0.78}{$0.352 \pm 0.0006$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.377 \pm 0.0021$} & \scalebox{0.78}{$0.383 \pm 0.0012$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.408 \pm 0.0035$} & \scalebox{0.78}{$0.404 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.470 \pm 0.0035$} & \scalebox{0.78}{$0.440 \pm 0.0021$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{m2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.175 \pm 0.0006$} & \scalebox{0.78}{$0.253 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.247 \pm 0.0006$} & \scalebox{0.78}{$0.302 \pm 0.0010$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.318 \pm 0.0006$} & \scalebox{0.78}{$0.348 \pm 0.0031$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.427 \pm 0.0012$} & \scalebox{0.78}{$0.410 \pm 0.0067$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h1}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.382 \pm 0.0025$} & \scalebox{0.78}{$0.395 \pm 0.0015$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.437 \pm 0.0012$} & \scalebox{0.78}{$0.427 \pm 0.0006$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.490 \pm 0.0015$} & \scalebox{0.78}{$0.460 \pm 0.0021$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.536 \pm 0.0031$} & \scalebox{0.78}{$0.512 \pm 0.0032$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{h2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.294 \pm 0.0010$} & \scalebox{0.78}{$0.339 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.375 \pm 0.0025$} & \scalebox{0.78}{$0.391 \pm 0.0023$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.421 \pm 0.0050$} & \scalebox{0.78}{$0.431 \pm 0.0031$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.610 \pm 0.0089$} & \scalebox{0.78}{$0.567 \pm 0.0075$} \\
        
        \toprule
        
      \end{tabular}
\begin{tabular}{c c|c|c}
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.194 \pm 0.0062$} & \scalebox{0.78}{$0.798 \pm 0.0020$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.218 \pm 0.0074$} & \scalebox{0.78}{$0.808 \pm 0.0023$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.190 \pm 0.0153$} & \scalebox{0.78}{$0.804 \pm 0.0052$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.117 \pm 0.0137$} & \scalebox{0.78}{$0.784 \pm 0.0056$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.515 \pm 0.0026$} & \scalebox{0.78}{$0.505 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.535 \pm 0.0051$} & \scalebox{0.78}{$0.514 \pm 0.0028$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.524 \pm 0.0071$} & \scalebox{0.78}{$0.513 \pm 0.0030$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.500 \pm 0.0064$} & \scalebox{0.78}{$0.507 \pm 0.0032$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.171 \pm 0.0023$} & \scalebox{0.78}{$0.635 \pm 0.0019$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.273 \pm 0.0090$} & \scalebox{0.78}{$0.673 \pm 0.0042$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.232 \pm 0.0055$} & \scalebox{0.78}{$0.653 \pm 0.0022$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.198 \pm 0.0057$} & \scalebox{0.78}{$0.642 \pm 0.0041$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.812 \pm 0.0037$} & \scalebox{0.78}{$0.749 \pm 0.0025$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.858 \pm 0.0025$} & \scalebox{0.78}{$0.767 \pm 0.0015$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.826 \pm 0.0041$} & \scalebox{0.78}{$0.759 \pm 0.0030$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.919 \pm 0.0063$} & \scalebox{0.78}{$0.803 \pm 0.0037$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.476 \pm 0.0012$} & \scalebox{0.78}{$0.508 \pm 0.0012$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.511 \pm 0.0005$} & \scalebox{0.78}{$0.528 \pm 0.0005$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.576 \pm 0.0024$} & \scalebox{0.78}{$0.568 \pm 0.0009$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.795 \pm 0.0017$} & \scalebox{0.78}{$0.685 \pm 0.0012$} \\

        \toprule
        
      \end{tabular}
\begin{tabular}{c c|c|c}
        \toprule
        
        \multicolumn{2}{c|}{} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Mean $\pm$ Std}}} \\
        \multicolumn{2}{c|}{Metric}  & \scalebox{0.78}{\mse} & \scalebox{0.78}{\mae} \\
    
        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N2}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.193 \pm 0.0059$} & \scalebox{0.78}{$0.802 \pm 0.0020$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.300 \pm 0.0016$} & \scalebox{0.78}{$0.845 \pm 0.0003$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.260 \pm 0.0162$} & \scalebox{0.78}{$0.837 \pm 0.0055$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.234 \pm 0.0054$} & \scalebox{0.78}{$0.832 \pm 0.0016$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{N5}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.489 \pm 0.0024$} & \scalebox{0.78}{$0.490 \pm 0.0011$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.555 \pm 0.0012$} & \scalebox{0.78}{$0.527 \pm 0.0007$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.538 \pm 0.0064$} & \scalebox{0.78}{$0.525 \pm 0.0033$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.533 \pm 0.0010$} & \scalebox{0.78}{$0.527 \pm 0.0006$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{R}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$1.141 \pm 0.0056$} & \scalebox{0.78}{$0.579 \pm 0.0028$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$1.297 \pm 0.0162$} & \scalebox{0.78}{$0.652 \pm 0.0079$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$1.247 \pm 0.0108$} & \scalebox{0.78}{$0.628 \pm 0.0059$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$1.236 \pm 0.0053$} & \scalebox{0.78}{$0.633 \pm 0.0070$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{B}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.820 \pm 0.0065$} & \scalebox{0.78}{$0.756 \pm 0.0034$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.843 \pm 0.0042$} & \scalebox{0.78}{$0.759 \pm 0.0022$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.791 \pm 0.0023$} & \scalebox{0.78}{$0.741 \pm 0.0019$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.886 \pm 0.0059$} & \scalebox{0.78}{$0.790 \pm 0.0020$} \\

        \toprule

        \multirow{4}{*}{\rotatebox{90}{\scalebox{0.9}{S}}}
        & \scalebox{0.78}{96} & \scalebox{0.78}{$0.460 \pm 0.0017$} & \scalebox{0.78}{$0.487 \pm 0.0010$} \\
        & \scalebox{0.78}{192} & \scalebox{0.78}{$0.505 \pm 0.0017$} & \scalebox{0.78}{$0.511 \pm 0.0008$} \\
        & \scalebox{0.78}{336} & \scalebox{0.78}{$0.569 \pm 0.0020$} & \scalebox{0.78}{$0.545 \pm 0.0011$} \\
        & \scalebox{0.78}{720} & \scalebox{0.78}{$0.764 \pm 0.0046$} & \scalebox{0.78}{$0.641 \pm 0.0014$} \\

        \toprule
        
      \end{tabular}
\begin{tabular}{c|c|c|c|c}

\hline

 & TOTEM (Ours) Params & TOTEM (Ours) Training & GPT2 Params & GPT2 Training \\

  &  & Time on 1 A100 &  & Time on 1 A100 \\
 
 \hline
 
Imputation & \textasciitilde345,000 & \textasciitilde1.5 hours & \textasciitilde60,700,000 & Several days \\

\hline

Anomaly Detection & \textasciitilde345,000 & \textasciitilde1.5 hours & \textasciitilde46,500,000 & Several days \\

\hline

Forecasting & \textasciitilde345,000 for VQVAE, & \textasciitilde1.5 hours for VQVAE, & \textasciitilde89,000,000 & Several days \\

 & \textasciitilde1,600,000 for downstream & \textasciitilde a day for transformer &  &  \\

  & transformer & &  &  \\

\hline

\end{tabular}
